The Cosmic Rate, Luminosity Function and Intrinsic Correlations of Long GRBs

We calculate durations and spectral parameters for 207 Swift bursts detected by the BAT instrument from April 2007 to August 2009, including 67 events with measured redshifts. This is the first supplement to our catalog of 425 Swift GRBs (147 with redshifts) starting from GRB041220. This complete and extensive data set, analyzed with a unified methodology, allows us to conduct an accurate census of intrinsic GRB energetics, hardnesses, durations, and redshifts. The GRB world model we derive reproduces well the observables from both Swift and pre-Swift satellites. Comparing to the cosmic star formation rate, we estimate that only about 0.1% of massive stars explode as bright GRBs. There is strong evidence for evolution in the Swift population at intermediate and high-z, and we can rule out (at the 5-sigma level) that this is due to evolution in the luminosity function of GRBs. Instead, the Swift sample suggests a modest propensity for low-metallicity, evidenced by an increase in the rate density with redshift. Treating the multivariate data and selection effects rigorously, we find a real, intrinsic correlation between E_iso and E_pk (and possibly also duration); however, the correlation {\it is not} a narrow log-log relation and its observed appearance is strongly detector-dependent. We also estimate the high-z rate (3--9% of GRBs at z beyond 5) and discuss the extent of a large missing population of low-E_pk XRFs as well as a potentially large missing population of short-duration GRBs that will be probed by EXIST.

==> (inline-0) <==
\begin{longtable}{l@{}c@{}c@{}cccccc}
%Here is the caption, the stuff in [] is the table of contents entry,
%the stuff in {} is the title that will appear on the first page of the
%table.
\caption[]{BAT Trigger Statistics and Durations} \label{tab:time_table} \\

%This is the header for the first page of the table...
\hline \hline \\[2ex]
   GRB & Trigger Time & Burst Region & $T_{90}$ & $T_{50}$ & $T_{r45}$ & Rate$_p/$Cts & $dt_{S/N}$ & $S/N$ \\[0.5ex]
    & (UTC) & [s] & [s] & [s] & [s] & [$1/s$] & [s] & \\[0.5ex] \hline
   \\[1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{8}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[2ex]
   GRB & Trigger Time & Burst Region & $T_{90}$ & $T_{50}$ & $T_{r45}$ & Rate$_p/$Cts & $dt_{S/N}$ & $S/N$ \\[0.5ex] \hline
  \\[1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[1.8ex] \hline
  \multicolumn{8}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[1.8ex] \hline \hline
\endlastfoot
070517 & 11:20:58.39 & $0.255\rightarrow 7.745$ & $6.2\pm0.4$ & $3.4\pm0.6$ & $1.5\pm0.2$ & $0.3\pm0.1$ & 6.86 & 8.7\\[0.5ex]
070518 & 14:26:21.20 & $-0.650\rightarrow 5.650$ & $5.3\pm0.3$ & $2.9\pm0.4$ & $1.2\pm0.1$ & $0.5\pm0.2$ & 5.94 & 10.1\\[0.5ex]
070520A & 13:05:10.03 & $25.565\rightarrow 61.205$ & $31\pm4$ & $12\pm4$ & $5.3\pm0.9$ & $0.06\pm0.05$ & 16.83 & 7.5\\[0.5ex]
070520B & 17:44:53.26 & $-5.175\rightarrow 31.185$ & $31\pm2$ & $15\pm2$ & $10\pm1$ & $0.05\pm0.02$ & 16.16 & 8.5\\[0.5ex]
070521 & 06:51:10.86 & $-17.245\rightarrow 594.555$ & $560\pm10$ & $16.8\pm0.6$ & $10.6\pm0.6$ & $0.074\pm0.005$ & 23.23 & 118.6\\[0.5ex]
070529 & 12:48:28.34 & $0.595\rightarrow 121.965$ & $112\pm4$ & $60\pm4$ & $23\pm2$ & $0.024\pm0.006$ & 121.37 & 13.5\\[0.5ex]
070531 & 02:10:17.52 & $-2.920\rightarrow 41.080$ & $37\pm4$ & $15\pm4$ & $6.6\pm0.7$ & $0.06\pm0.03$ & 20.20 & 14.4\\[0.5ex]
070610 & 20:52:26.14 & $-0.490\rightarrow 10.010$ & $8\pm1$ & $3.2\pm0.6$ & $1.6\pm0.2$ & $0.2\pm0.1$ & 5.58 & 12.7\\[0.5ex]
070611 & 01:57:13.89 & $-4.515\rightarrow 8.225$ & $11.3\pm0.7$ & $5\pm1$ & $2.6\pm0.3$ & $0.13\pm0.09$ & 10.53 & 10.4\\[0.5ex]
070612A & 02:38:45.98 & $-10.415\rightarrow 282.265$ & $255\pm5$ & $182\pm5$ & $62\pm3$ & $0.010\pm0.001$ & 260.16 & 24.9\\[0.5ex]
070612B & 06:21:17.79 & $-9.250\rightarrow 11.710$ & $16\pm1$ & $6.1\pm0.7$ & $4.3\pm0.3$ & $0.11\pm0.03$ & 13.76 & 24.2\\[0.5ex]
070616 & 16:29:33.97 & $-18.530\rightarrow 710.110$ & $440\pm15$ & $222\pm5$ & $135\pm2$ & $0.0070\pm0.0002$ & 396.00 & 149.2\\[0.5ex]
070621 & 23:17:39.85 & $-10.220\rightarrow 40.180$ & $36\pm1$ & $18.5\pm0.6$ & $13.0\pm0.5$ & $0.043\pm0.008$ & 41.58 & 48.8\\[0.5ex]
070628 & 14:41:02.84 & $-0.855\rightarrow 17.215$ & $13.3\pm0.6$ & $5.6\pm0.2$ & $4.4\pm0.2$ & $0.12\pm0.02$ & 11.57 & 50.5\\[0.5ex]
070704 & 20:05:57.93 & $-58.265\rightarrow 388.885$ & $385\pm7$ & $80\pm13$ & $31\pm1$ & $0.024\pm0.002$ & 33.00 & 74.2\\[0.5ex]
070714A & 03:20:30.61 & $0.912\rightarrow 4.292$ & $2.6\pm0.4$ & $0.96\pm0.10$ & $0.62\pm0.05$ & $0.8\pm0.3$ & 1.52 & 21.5\\[0.5ex]
070714B & 04:59:29.62 & $0.150\rightarrow 66.670$ & $64\pm2$ & $37\pm5$ & $1.4\pm0.2$ & $0.8\pm0.1$ & 2.78 & 35.8\\[0.5ex]
070721A & 10:01:08.00 & $-10.720\rightarrow -6.920$ & $3.4\pm0.3$ & $1.8\pm0.5$ & $0.6\pm0.1$ & $0.4\pm0.4$ & 1.80 & 6.9\\[0.5ex]
070721B & 10:33:48.00 & $-9.230\rightarrow 358.170$ & $330\pm10$ & $270\pm12$ & $17\pm1$ & $0.03\pm0.01$ & 22.44 & 26.8\\[0.5ex]
070724A & 10:53:50.21 & $0.995\rightarrow 1.725$ & $0.6\pm0.1$ & $0.25\pm0.05$ & $0.11\pm0.02$ & $3\pm1$ & 0.49 & 8.6\\[0.5ex]
070729 & 00:25:53.91 & $0.980\rightarrow 2.320$ & $1.0\pm0.1$ & $0.58\pm0.08$ & $0.30\pm0.04$ & $1.2\pm0.8$ & 1.14 & 9.7\\[0.5ex]
070731 & 09:33:24.00 & $-0.440\rightarrow 2.480$ & $2.6\pm0.2$ & $1.8\pm0.5$ & $0.52\pm0.07$ & $0.8\pm0.3$ & 1.32 & 10.1\\[0.5ex]
070802 & 07:07:25.87 & $5.990\rightarrow 23.270$ & $15\pm1$ & $8\pm1$ & $3.5\pm0.4$ & $0.09\pm0.05$ & 15.20 & 7.3\\[0.5ex]
070805 & 19:55:45.44 & $0.810\rightarrow 25.410$ & $22.5\pm0.7$ & $14\pm1$ & $6.9\pm0.7$ & $0.07\pm0.02$ & 5.70 & 6.9\\[0.5ex]
070808 & 18:28:00.54 & $-0.480\rightarrow 68.240$ & $57\pm8$ & $20\pm3$ & $5.3\pm0.4$ & $0.11\pm0.03$ & 13.12 & 24.3\\[0.5ex]
070809 & 19:22:17.37 & $1.180\rightarrow 2.040$ & $0.76\pm0.05$ & $0.46\pm0.05$ & $0.26\pm0.03$ & $1.3\pm0.8$ & 0.70 & 7.1\\[0.5ex]
070810A & 02:11:52.41 & $-1.430\rightarrow 9.210$ & $7.7\pm0.7$ & $3.4\pm0.2$ & $2.5\pm0.2$ & $0.17\pm0.06$ & 6.96 & 24.6\\[0.5ex]
070810B & 15:19:17.85 & $1.165\rightarrow 2.245$ & $0.8\pm0.5$ & $0.3\pm0.4$ & $0.06\pm0.02$ & $8\pm3$ & 0.15 & 7.5\\[0.5ex]
070911 & 05:57:44.00 & $-80.910\rightarrow 181.050$ & $177\pm4$ & $68\pm1$ & $40\pm1$ & $0.0216\pm0.0009$ & 116.82 & 148.6\\[0.5ex]
070913 & 00:36:43.00 & $-0.480\rightarrow 3.680$ & $3.2\pm0.4$ & $1.4\pm0.5$ & $0.8\pm0.1$ & $0.6\pm0.3$ & 3.56 & 10.8\\[0.5ex]
070917 & 07:33:56.00 & $1.600\rightarrow 13.840$ & $7.4\pm0.6$ & $2.4\pm0.1$ & $1.52\pm0.05$ & $0.36\pm0.03$ & 4.48 & 82.0\\[0.5ex]
070920A & 04:00:13.00 & $14.200\rightarrow 79.600$ & $57\pm2$ & $36\pm6$ & $14\pm1$ & $0.03\pm0.02$ & 61.20 & 12.9\\[0.5ex]
070920B & 21:04:32.38 & $-13.575\rightarrow 13.725$ & $21.6\pm1.0$ & $8.8\pm0.7$ & $7.1\pm0.4$ & $0.06\pm0.02$ & 22.89 & 31.3\\[0.5ex]
070923 & 19:15:23.68 & $1.235\rightarrow 1.495$ & $0.18\pm0.03$ & $0.05\pm0.04$ & $0.030\pm0.005$ & $18\pm3$ & 0.06 & 10.8\\[0.5ex]
071001 & 16:31:48.07 & $-12.620\rightarrow 64.280$ & $66\pm3$ & $46\pm1$ & $7.8\pm0.7$ & $0.06\pm0.02$ & 9.50 & 20.1\\[0.5ex]
071003 & 07:40:55.01 & $-10.310\rightarrow 168.970$ & $148\pm1$ & $19\pm1$ & $10.3\pm0.5$ & $0.067\pm0.008$ & 24.24 & 79.7\\[0.5ex]
071008 & 21:55:56.76 & $-5.010\rightarrow 10.110$ & $12\pm1$ & $4.9\pm0.7$ & $2.9\pm0.4$ & $0.11\pm0.06$ & 8.12 & 12.5\\[0.5ex]
071010A & 03:41:12.85 & $-8.795\rightarrow 15.705$ & $22\pm2$ & $9\pm3$ & $1.8\pm0.4$ & $0.1\pm0.1$ & 24.36 & 7.5\\[0.5ex]
071010B & 20:45:47.98 & $-27.980\rightarrow 33.340$ & $35\pm1$ & $6.0\pm0.2$ & $4.7\pm0.1$ & $0.107\pm0.007$ & 11.64 & 136.3\\[0.5ex]
071011 & 12:40:13.00 & $-11.160\rightarrow 96.280$ & $87\pm8$ & $44\pm1$ & $18\pm1$ & $0.046\pm0.006$ & 67.32 & 28.7\\[0.5ex]
071013 & 12:09:19.05 & $-5.635\rightarrow 32.065$ & $34\pm5$ & $12\pm5$ & $4.9\pm0.9$ & $0.06\pm0.04$ & 29.29 & 8.7\\[0.5ex]
071018 & 08:37:41.70 & $118.800\rightarrow 448.800$ & $290\pm20$ & $160\pm28$ & $39\pm4$ & $0.006\pm0.004$ & 304.00 & 7.7\\[0.5ex]
071020 & 07:02:26.94 & $-2.020\rightarrow 9.460$ & $4.4\pm0.4$ & $2.04\pm0.04$ & $1.36\pm0.03$ & $0.38\pm0.05$ & 3.64 & 100.3\\[0.5ex]
071021 & 09:41:33.69 & $-13.410\rightarrow 214.790$ & $200\pm29$ & $54\pm8$ & $18\pm1$ & $0.026\pm0.010$ & 28.28 & 17.7\\[0.5ex]
071025 & 04:08:53.68 & $24.175\rightarrow 280.485$ & $161\pm8$ & $49\pm1$ & $39\pm1$ & $0.014\pm0.002$ & 70.29 & 86.0\\[0.5ex]
071028A & 17:41:01.67 & $11.015\rightarrow 56.155$ & $36\pm5$ & $17\pm2$ & $7.4\pm1.0$ & $0.05\pm0.03$ & 37.00 & 10.9\\[0.5ex]
071031 & 01:06:36.96 & $-11.505\rightarrow 208.145$ & $190\pm11$ & $118\pm8$ & $34\pm4$ & $0.021\pm0.005$ & 200.55 & 15.9\\[0.5ex]
071101 & 17:53:46.59 & $0.785\rightarrow 5.225$ & $3.7\pm0.8$ & $1.7\pm0.5$ & $0.51\pm0.10$ & $0.5\pm0.5$ & 4.05 & 7.8\\[0.5ex]
071112B & 18:23:31.53 & $0.740\rightarrow 1.960$ & $0.9\pm0.2$ & $0.2\pm0.4$ & $0.10\pm0.03$ & $4\pm1$ & 0.38 & 8.9\\[0.5ex]
071117 & 14:50:06.91 & $0.810\rightarrow 15.210$ & $6\pm1$ & $1.7\pm0.1$ & $1.28\pm0.05$ & $0.42\pm0.06$ & 3.76 & 76.4\\[0.5ex]
071118 & 08:57:17.62 & $5.390\rightarrow 69.610$ & $57\pm6$ & $31\pm6$ & $8\pm1$ & $0.03\pm0.03$ & 63.84 & 8.3\\[0.5ex]
071122 & 01:23:25.62 & $-25.920\rightarrow 66.880$ & $79\pm8$ & $44\pm7$ & $16\pm2$ & $0.02\pm0.01$ & 92.00 & 10.0\\[0.5ex]
071129 & 00:03:55.00 & $-6.340\rightarrow 232.700$ & $210\pm11$ & $150\pm10$ & $27\pm2$ & $0.017\pm0.006$ & 28.80 & 23.9\\[0.5ex]
071227 & 20:13:47.04 & $0.890\rightarrow 3.710$ & $2.2\pm0.3$ & $0.9\pm0.2$ & $0.50\pm0.06$ & $0.7\pm0.4$ & 2.42 & 13.8\\[0.5ex]
080123 & 04:21:57.40 & $44.450\rightarrow 72.270$ & $26\pm4$ & $11\pm5$ & $3.1\pm0.8$ & $0.13\pm0.09$ & 25.74 & 5.3\\[0.5ex]
080129 & 06:06:45.46 & $-8.720\rightarrow 47.920$ & $46\pm4$ & $24\pm3$ & $10\pm1$ & $0.03\pm0.02$ & 47.04 & 11.6\\[0.5ex]
080205 & 07:55:51.75 & $-11.135\rightarrow 129.395$ & $113\pm4$ & $86\pm2$ & $21\pm1$ & $0.032\pm0.008$ & 47.00 & 33.6\\[0.5ex]
080207 & 21:30:21.44 & $13.250\rightarrow 347.590$ & $310\pm15$ & $180\pm52$ & $70\pm10$ & $0.02\pm0.06$ & 169.36 & 61.9\\[0.5ex]
080210 & 07:50:05.43 & $-13.995\rightarrow 49.425$ & $44\pm7$ & $12\pm1$ & $8.8\pm0.6$ & $0.05\pm0.01$ & 21.63 & 36.6\\[0.5ex]
080212 & 17:34:33.46 & $-63.680\rightarrow 111.120$ & $132\pm4$ & $61\pm7$ & $35\pm2$ & $0.015\pm0.005$ & 150.48 & 24.7\\[0.5ex]
080218A & 20:08:42.00 & $-10.140\rightarrow 22.740$ & $27\pm4$ & $13\pm4$ & $4.6\pm0.7$ & $0.07\pm0.05$ & 24.00 & 9.4\\[0.5ex]
080218B & 23:57:47.17 & $-0.475\rightarrow 7.715$ & $6.3\pm0.9$ & $2.9\pm0.6$ & $1.4\pm0.2$ & $0.4\pm0.2$ & 5.94 & 11.1\\[0.5ex]
080229A & 17:04:59.53 & $-1.795\rightarrow 71.395$ & $50\pm2$ & $11.7\pm0.6$ & $7.0\pm0.2$ & $0.112\pm0.008$ & 12.61 & 111.6\\[0.5ex]
080303 & 09:10:35.27 & $1.130\rightarrow 53.570$ & $45\pm3$ & $17\pm6$ & $2.7\pm0.3$ & $0.15\pm0.08$ & 4.44 & 17.5\\[0.5ex]
080307 & 11:23:30.81 & $-1.975\rightarrow 111.925$ & $98\pm8$ & $40\pm5$ & $19\pm2$ & $0.020\pm0.007$ & 66.33 & 16.9\\[0.5ex]
080310 & 08:37:58.64 & $-66.540\rightarrow 322.900$ & $362\pm6$ & $251\pm5$ & $24\pm1$ & $0.025\pm0.007$ & 15.84 & 27.5\\[0.5ex]
080319A & 05:45:42.05 & $-7.355\rightarrow 50.365$ & $46\pm2$ & $23\pm1$ & $13.3\pm0.9$ & $0.03\pm0.01$ & 38.22 & 23.9\\[0.5ex]
080319B & 06:12:49.25 & $-2.880\rightarrow 783.020$ & $147\pm4$ & $27.3\pm0.5$ & $20.30\pm0.10$ & $0.0273\pm0.0005$ & 58.58 & 725.4\\[0.5ex]
080319C & 12:25:56.96 & $-0.280\rightarrow 53.120$ & $33\pm5$ & $7.8\pm0.4$ & $5.0\pm0.3$ & $0.12\pm0.02$ & 12.36 & 60.5\\[0.5ex]
080319D & 17:05:09.00 & $-0.335\rightarrow 37.285$ & $30\pm5$ & $17\pm3$ & $5.6\pm1.0$ & $0.04\pm0.04$ & 33.00 & 8.3\\[0.5ex]
080320 & 04:37:38.46 & $-8.870\rightarrow 16.510$ & $21\pm3$ & $8\pm1$ & $4.1\pm0.5$ & $0.10\pm0.05$ & 17.46 & 13.6\\[0.5ex]
080325 & 04:09:17.33 & $-35.620\rightarrow 216.060$ & $184\pm9$ & $77\pm8$ & $41\pm4$ & $0.010\pm0.004$ & 244.42 & 18.1\\[0.5ex]
080328 & 08:03:04.58 & $-3.580\rightarrow 109.420$ & $91.0\pm0.5$ & $67.0\pm0.6$ & $16.0\pm0.3$ & $0.049\pm0.003$ & 97.00 & 83.7\\[0.5ex]
080330 & 03:41:16.87 & $1.080\rightarrow 70.680$ & $66\pm1$ & $50\pm30$ & $4.0\pm0.6$ & $0.10\pm0.05$ & 9.60 & 13.4\\[0.5ex]
080409 & 01:22:57.58 & $1.330\rightarrow 12.170$ & $9.9\pm0.2$ & $8\pm3$ & $0.90\pm0.09$ & $0.5\pm0.1$ & 1.58 & 24.7\\[0.5ex]
080411 & 21:15:32.58 & $-8.335\rightarrow 88.145$ & $58.3\pm0.8$ & $25.5\pm0.1$ & $6.7\pm0.1$ & $0.112\pm0.001$ & 67.00 & 379.3\\[0.5ex]
080413A & 02:54:19.30 & $0.935\rightarrow 55.115$ & $46.6\pm0.2$ & $15.8\pm0.6$ & $5.3\pm0.2$ & $0.120\pm0.008$ & 20.58 & 74.8\\[0.5ex]
080413B & 08:51:12.54 & $0.220\rightarrow 12.340$ & $7.0\pm0.7$ & $1.7\pm0.1$ & $1.16\pm0.05$ & $0.41\pm0.05$ & 4.16 & 64.4\\[0.5ex]
080426 & 13:23:22.94 & $1.510\rightarrow 3.850$ & $1.7\pm0.2$ & $0.64\pm0.08$ & $0.34\pm0.03$ & $1.5\pm0.3$ & 1.28 & 28.1\\[0.5ex]
080430 & 19:53:02.07 & $0.745\rightarrow 22.795$ & $16\pm1$ & $5.4\pm0.4$ & $3.4\pm0.1$ & $0.14\pm0.03$ & 8.55 & 52.7\\[0.5ex]
080503 & 12:26:13.42 & $1.395\rightarrow 243.945$ & $180\pm31$ & $51\pm6$ & $27\pm2$ & $0.038\pm0.006$ & 63.63 & 34.5\\[0.5ex]
080506 & 17:46:21.22 & $22.450\rightarrow 190.150$ & $152\pm4$ & $100\pm11$ & $31\pm2$ & $0.012\pm0.005$ & 78.00 & 19.3\\[0.5ex]
080515 & 06:01:13.00 & $-5.945\rightarrow 24.505$ & $22\pm2$ & $9\pm1$ & $6.1\pm0.5$ & $0.06\pm0.03$ & 21.21 & 18.8\\[0.5ex]
080516 & 00:17:07.03 & $1.655\rightarrow 9.485$ & $6.8\pm0.3$ & $5.4\pm0.2$ & $1.0\pm0.2$ & $0.5\pm0.2$ & 7.20 & 11.9\\[0.5ex]
080517 & 21:22:51.98 & $0.240\rightarrow 30.800$ & $27\pm4$ & $11\pm3$ & $4.0\pm0.6$ & $0.12\pm0.05$ & 20.32 & 11.2\\[0.5ex]
080520 & 22:20:24.77 & $1.355\rightarrow 5.045$ & $3.0\pm0.4$ & $1.8\pm0.3$ & $0.51\pm0.08$ & $1.3\pm0.6$ & 3.18 & 8.3\\[0.5ex]
080523 & 21:21:51.29 & $-8.595\rightarrow 61.995$ & $55\pm5$ & $23\pm2$ & $13\pm1$ & $0.04\pm0.01$ & 38.61 & 21.6\\[0.5ex]
080602 & 01:30:28.07 & $-21.485\rightarrow 71.195$ & $85\pm4$ & $60\pm1$ & $7.0\pm0.5$ & $0.08\pm0.02$ & 7.70 & 39.5\\[0.5ex]
080603B & 19:38:13.28 & $0.510\rightarrow 72.050$ & $59.5\pm0.8$ & $45.6\pm0.7$ & $6.2\pm0.3$ & $0.11\pm0.01$ & 13.44 & 70.0\\[0.5ex]
080604 & 07:27:01.15 & $-27.345\rightarrow 111.855$ & $125\pm8$ & $51\pm8$ & $27\pm2$ & $0.020\pm0.006$ & 87.00 & 16.1\\[0.5ex]
080607 & 06:07:27.00 & $-6.030\rightarrow 206.410$ & $84\pm1$ & $25.4\pm0.9$ & $7.5\pm0.2$ & $0.076\pm0.004$ & 93.06 & 123.0\\[0.5ex]
080605 & 23:47:57.85 & $-6.065\rightarrow 31.555$ & $19.6\pm0.5$ & $7.2\pm0.2$ & $4.8\pm0.1$ & $0.134\pm0.006$ & 19.76 & 157.5\\[0.5ex]
080613B & 11:12:37.96 & $-4.125\rightarrow 153.285$ & $83\pm8$ & $27\pm1$ & $15.9\pm0.6$ & $0.047\pm0.003$ & 53.00 & 94.4\\[0.5ex]
080623 & 10:25:28.44 & $0.210\rightarrow 19.710$ & $16\pm1$ & $6.5\pm0.4$ & $2.9\pm0.3$ & $0.19\pm0.05$ & 9.20 & 21.5\\[0.5ex]
080701 & 10:13:37.63 & $-1.405\rightarrow 11.245$ & $9.4\pm0.8$ & $3.3\pm0.4$ & $2.3\pm0.2$ & $0.22\pm0.08$ & 5.55 & 26.7\\[0.5ex]
080702A & 11:50:43.68 & $1.865\rightarrow 2.375$ & $0.44\pm0.07$ & $0.21\pm0.06$ & $0.08\pm0.02$ & $4\pm2$ & 0.37 & 6.9\\[0.5ex]
080703 & 19:00:13.59 & $-0.670\rightarrow 5.090$ & $4.2\pm0.6$ & $1.8\pm0.4$ & $0.8\pm0.1$ & $0.4\pm0.2$ & 4.76 & 10.8\\[0.5ex]
080707 & 08:27:53.68 & $-0.305\rightarrow 33.245$ & $30.3\pm0.7$ & $24.1\pm0.6$ & $3.3\pm0.3$ & $0.10\pm0.06$ & 5.45 & 17.2\\[0.5ex]
080710 & 07:13:10.79 & $-97.615\rightarrow 68.435$ & $140\pm16$ & $73\pm8$ & $23\pm3$ & $0.033\pm0.009$ & 135.00 & 12.6\\[0.5ex]
080714 & 17:52:56.64 & $-3.090\rightarrow 49.210$ & $34\pm3$ & $10\pm1$ & $4.7\pm0.3$ & $0.13\pm0.01$ & 17.10 & 44.9\\[0.5ex]
080721 & 10:25:16.97 & $-9.665\rightarrow 83.945$ & $30\pm3$ & $6.8\pm0.3$ & $4.5\pm0.3$ & $0.14\pm0.03$ & 17.82 & 37.2\\[0.5ex]
080723A & 04:19:24.39 & $0.345\rightarrow 33.405$ & $25\pm4$ & $13\pm1$ & $3.8\pm0.6$ & $0.16\pm0.04$ & 20.52 & 14.0\\[0.5ex]
080725 & 10:26:14.63 & $-103.710\rightarrow 54.770$ & $130\pm7$ & $15\pm1$ & $11.2\pm0.9$ & $0.043\pm0.007$ & 27.16 & 46.1\\[0.5ex]
080727A & 05:57:39.36 & $1.790\rightarrow 10.130$ & $6\pm1$ & $2.6\pm0.7$ & $0.9\pm0.2$ & $0.2\pm0.3$ & 5.28 & 7.9\\[0.5ex]
080727B & 08:13:24.95 & $0.300\rightarrow 75.900$ & $20\pm18$ & $6.6\pm0.1$ & $2.20\pm0.10$ & $0.27\pm0.03$ & 9.70 & 81.4\\[0.5ex]
080727C & 23:07:35.39 & $-2.650\rightarrow 163.430$ & $100\pm9$ & $28\pm1$ & $18.2\pm0.7$ & $0.034\pm0.003$ & 54.72 & 76.2\\[0.5ex]
080802 & 15:12:21.07 & $-28.890\rightarrow 176.070$ & $170\pm14$ & $81\pm9$ & $30\pm3$ & $0.019\pm0.005$ & 110.88 & 18.0\\[0.5ex]
080804 & 23:20:14.66 & $-0.090\rightarrow 107.550$ & $60\pm14$ & $13\pm2$ & $7.9\pm0.6$ & $0.06\pm0.02$ & 17.10 & 31.1\\[0.5ex]
080805 & 07:41:34.73 & $-3.990\rightarrow 142.890$ & $110\pm14$ & $39\pm4$ & $20\pm1$ & $0.028\pm0.004$ & 48.48 & 49.7\\[0.5ex]
080810 & 13:10:12.28 & $-19.495\rightarrow 466.145$ & $453\pm8$ & $90\pm13$ & $31\pm2$ & $0.024\pm0.002$ & 57.00 & 57.9\\[0.5ex]
080822B & 21:02:52.96 & $26.540\rightarrow 72.540$ & $39\pm3$ & $29\pm8$ & $6\pm1$ & $0.05\pm0.04$ & 42.00 & 4.2\\[0.5ex]
080903 & 01:12:23.30 & $-10.645\rightarrow 81.425$ & $69\pm5$ & $25\pm2$ & $15.5\pm1.0$ & $0.030\pm0.007$ & 32.01 & 37.5\\[0.5ex]
080905A & 11:58:54.97 & $2.080\rightarrow 3.320$ & $1.04\pm0.05$ & $0.86\pm0.05$ & $0.18\pm0.03$ & $4\pm1$ & 1.16 & 11.4\\[0.5ex]
080905B & 16:55:45.40 & $-0.055\rightarrow 130.185$ & $104\pm7$ & $78\pm2$ & $13\pm1$ & $0.05\pm0.02$ & 37.74 & 22.8\\[0.5ex]
080906 & 13:33:16.34 & $-84.920\rightarrow 150.040$ & $160\pm11$ & $44\pm2$ & $30\pm1$ & $0.017\pm0.003$ & 88.00 & 47.2\\[0.5ex]
080913 & 06:46:54.12 & $-2.485\rightarrow 7.595$ & $8.2\pm0.4$ & $4.1\pm0.8$ & $2.2\pm0.2$ & $0.17\pm0.07$ & 9.00 & 16.7\\[0.5ex]
080915A & 00:02:49.95 & $0.675\rightarrow 13.545$ & $10\pm1$ & $5\pm1$ & $2.0\pm0.3$ & $0.2\pm0.1$ & 10.23 & 9.0\\[0.5ex]
080915B & 15:53:35.14 & $1.470\rightarrow 6.790$ & $3.6\pm0.4$ & $1.04\pm0.06$ & $0.84\pm0.03$ & $0.6\pm0.1$ & 2.02 & 53.3\\[0.5ex]
080916A & 09:45:20.61 & $-0.555\rightarrow 101.195$ & $63\pm5$ & $23.7\pm0.9$ & $13.3\pm0.4$ & $0.047\pm0.004$ & 37.00 & 89.3\\[0.5ex]
080916B & 14:44:47.32 & $-1.875\rightarrow 37.815$ & $34\pm3$ & $15\pm2$ & $6.1\pm0.8$ & $0.05\pm0.03$ & 20.16 & 11.5\\[0.5ex]
080919 & 00:05:13.05 & $1.780\rightarrow 3.420$ & $1.4\pm0.1$ & $0.50\pm0.09$ & $0.30\pm0.04$ & $1.1\pm0.6$ & 1.60 & 11.5\\[0.5ex]
080928 & 15:01:32.86 & $-11.890\rightarrow 320.050$ & $280\pm19$ & $120\pm10$ & $23\pm1$ & $0.055\pm0.008$ & 14.14 & 39.8\\[0.5ex]
081007 & 05:23:52.74 & $0.935\rightarrow 8.735$ & $5.6\pm0.4$ & $2.7\pm0.3$ & $1.6\pm0.1$ & $0.3\pm0.1$ & 5.70 & 19.6\\[0.5ex]
081008 & 19:58:09.38 & $-63.615\rightarrow 223.285$ & $200\pm18$ & $112\pm1$ & $32\pm1$ & $0.020\pm0.002$ & 152.51 & 50.7\\[0.5ex]
081011 & 00:28:50.46 & $0.015\rightarrow 21.725$ & $19\pm2$ & $8\pm2$ & $2.9\pm0.5$ & $0.13\pm0.06$ & 12.61 & 10.0\\[0.5ex]
081012 & 13:10:23.90 & $-21.300\rightarrow 19.900$ & $32\pm3$ & $10\pm1$ & $6.0\pm0.7$ & $0.07\pm0.04$ & 17.60 & 16.3\\[0.5ex]
081016B & 19:47:14.51 & $2.160\rightarrow 3.980$ & $1.6\pm0.2$ & $0.8\pm0.2$ & $0.32\pm0.05$ & $0.7\pm0.7$ & 1.78 & 7.8\\[0.5ex]
081017 & 23:38:12.81 & $-32.085\rightarrow 258.615$ & $250\pm14$ & $130\pm16$ & $31\pm3$ & $0.005\pm0.006$ & 63.90 & 8.1\\[0.5ex]
081022 & 14:23:48.80 & $-6.750\rightarrow 189.050$ & $150\pm13$ & $61\pm5$ & $43\pm2$ & $0.011\pm0.003$ & 112.20 & 28.3\\[0.5ex]
081024A & 05:53:08.86 & $0.490\rightarrow 2.550$ & $1.86\pm0.08$ & $0.6\pm0.2$ & $0.26\pm0.04$ & $2.3\pm0.6$ & 0.72 & 14.5\\[0.5ex]
081028 & 00:25:00.79 & $32.795\rightarrow 384.335$ & $280\pm15$ & $135\pm4$ & $78\pm3$ & $0.0077\pm0.0010$ & 214.83 & 42.0\\[0.5ex]
081029 & 01:43:56.78 & $-48.430\rightarrow 156.770$ & $170\pm14$ & $74\pm7$ & $49\pm4$ & $0.007\pm0.004$ & 190.00 & 16.0\\[0.5ex]
081101 & 11:46:31.97 & $2.180\rightarrow 2.520$ & $0.22\pm0.05$ & $0.12\pm0.02$ & $0.08\pm0.01$ & $6\pm1$ & 0.20 & 13.1\\[0.5ex]
081102 & 17:44:39.52 & $-20.995\rightarrow 64.955$ & $63\pm7$ & $19\pm2$ & $13\pm1$ & $0.042\pm0.007$ & 44.55 & 25.4\\[0.5ex]
081104 & 09:34:42.46 & $-3.060\rightarrow 47.980$ & $41\pm1$ & $20\pm1$ & $13\pm1$ & $0.04\pm0.01$ & 45.76 & 22.4\\[0.5ex]
081109A & 07:02:06.61 & $-25.940\rightarrow 78.640$ & $70\pm3$ & $24\pm1$ & $17.2\pm0.7$ & $0.028\pm0.004$ & 43.26 & 58.7\\[0.5ex]
081109B & 13:47:16.75 & $33.750\rightarrow 134.750$ & $95\pm5$ & $70\pm20$ & $9\pm2$ & $0.05\pm0.04$ & 101.00 & 4.1\\[0.5ex]
081118 & 14:56:36.73 & $11.895\rightarrow 103.195$ & $67\pm8$ & $29\pm2$ & $18\pm1$ & $0.020\pm0.008$ & 54.45 & 19.8\\[0.5ex]
081121 & 20:35:32.85 & $-6.455\rightarrow 17.485$ & $19\pm1$ & $9.9\pm0.9$ & $5.5\pm0.4$ & $0.14\pm0.04$ & 19.19 & 24.4\\[0.5ex]
081126 & 21:34:10.28 & $-22.905\rightarrow 59.245$ & $60\pm2$ & $31.6\pm0.2$ & $6.6\pm0.3$ & $0.09\pm0.01$ & 5.95 & 52.9\\[0.5ex]
081127 & 07:05:08.00 & $-10.495\rightarrow 19.865$ & $22\pm3$ & $11\pm1$ & $4.8\pm0.7$ & $0.06\pm0.04$ & 23.92 & 10.3\\[0.5ex]
081128 & 17:18:44.70 & $-64.080\rightarrow 85.680$ & $108\pm5$ & $33\pm3$ & $24\pm1$ & $0.027\pm0.006$ & 48.96 & 36.2\\[0.5ex]
081203A & 13:57:11.57 & $-66.900\rightarrow 400.320$ & $250\pm44$ & $46\pm4$ & $31\pm1$ & $0.027\pm0.004$ & 78.78 & 80.3\\[0.5ex]
081210 & 20:19:34.21 & $-13.565\rightarrow 156.935$ & $151\pm3$ & $20\pm17$ & $12\pm1$ & $0.10\pm0.01$ & 31.62 & 35.9\\[0.5ex]
081211A & 11:48:10.69 & $0.965\rightarrow 6.705$ & $4.8\pm0.8$ & $2.0\pm0.6$ & $1.0\pm0.2$ & $0.3\pm0.3$ & 5.32 & 7.5\\[0.5ex]
081221 & 16:21:11.84 & $1.765\rightarrow 144.985$ & $34\pm1$ & $9.2\pm0.1$ & $8.0\pm0.1$ & $0.069\pm0.002$ & 20.58 & 278.7\\[0.5ex]
081222 & 04:53:59.97 & $0.430\rightarrow 66.430$ & $33\pm2$ & $5.8\pm0.3$ & $4.20\pm0.09$ & $0.121\pm0.006$ & 11.40 & 147.6\\[0.5ex]
081226A & 01:03:37.37 & $2.260\rightarrow 2.980$ & $0.6\pm0.1$ & $0.24\pm0.07$ & $0.16\pm0.03$ & $3\pm1$ & 0.50 & 10.2\\[0.5ex]
081228 & 01:17:40.75 & $1.780\rightarrow 6.220$ & $3.8\pm0.7$ & $1.3\pm0.4$ & $0.48\pm0.08$ & $1.0\pm0.4$ & 2.22 & 9.7\\[0.5ex]
081230 & 20:36:12.62 & $5.990\rightarrow 69.070$ & $55\pm2$ & $20\pm2$ & $12\pm1$ & $0.05\pm0.01$ & 37.24 & 22.2\\[0.5ex]
090102 & 02:55:45.86 & $-12.865\rightarrow 32.675$ & $31\pm1$ & $13\pm1$ & $8.3\pm0.5$ & $0.06\pm0.01$ & 33.66 & 35.5\\[0.5ex]
090107A & 04:48:17.00 & $2.125\rightarrow 19.375$ & $13\pm1$ & $10.8\pm0.5$ & $2.0\pm0.4$ & $0.28\pm0.09$ & 1.35 & 9.8\\[0.5ex]
090111 & 23:58:34.70 & $-6.665\rightarrow 29.515$ & $30\pm3$ & $14.6\pm0.7$ & $7.3\pm0.6$ & $0.06\pm0.02$ & 27.00 & 20.0\\[0.5ex]
090113 & 18:40:52.17 & $2.080\rightarrow 12.680$ & $8.8\pm0.2$ & $5.8\pm0.6$ & $2.0\pm0.1$ & $0.35\pm0.05$ & 10.30 & 32.3\\[0.5ex]
090123 & 07:52:09.32 & $-48.285\rightarrow 122.405$ & $142\pm8$ & $41\pm7$ & $25\pm2$ & $0.031\pm0.006$ & 167.31 & 24.6\\[0.5ex]
090129 & 21:07:28.28 & $2.455\rightarrow 30.535$ & $18\pm1$ & $7.3\pm0.3$ & $4.6\pm0.2$ & $0.12\pm0.01$ & 10.40 & 68.7\\[0.5ex]
090201 & 17:47:15.73 & $-19.940\rightarrow 127.980$ & $89\pm2$ & $42\pm1$ & $16.3\pm0.8$ & $0.036\pm0.002$ & 86.00 & 88.6\\[0.5ex]
090205 & 23:03:27.82 & $-2.780\rightarrow 11.380$ & $11\pm1$ & $5.2\pm0.9$ & $2.6\pm0.3$ & $0.11\pm0.06$ & 12.24 & 13.0\\[0.5ex]
090301 & 06:56:08.14 & $-14.925\rightarrow 86.345$ & $43\pm2$ & $20.1\pm0.3$ & $10.7\pm0.3$ & $0.071\pm0.003$ & 41.00 & 179.8\\[0.5ex]
090305 & 05:20:04.03 & $3.540\rightarrow 4.460$ & $0.7\pm0.2$ & $0.28\pm0.09$ & $0.14\pm0.03$ & $4\pm1$ & 0.46 & 9.6\\[0.5ex]
090307 & 03:46:50.87 & $-4.530\rightarrow 21.870$ & $22\pm3$ & $12\pm3$ & $3.1\pm0.7$ & $0.05\pm0.09$ & 24.00 & 6.0\\[0.5ex]
090308 & 18:01:36.44 & $-224.545\rightarrow 55.175$ & $264\pm5$ & $230\pm55$ & $10\pm2$ & $0.02\pm0.02$ & 29.16 & 9.0\\[0.5ex]
090309 & 23:29:26.26 & $2.845\rightarrow 5.965$ & $2.5\pm0.3$ & $1.1\pm0.2$ & $0.54\pm0.08$ & $0.6\pm0.4$ & 2.94 & 9.6\\[0.5ex]
090313 & 09:06:40.42 & $-27.450\rightarrow 86.290$ & $90\pm11$ & $45\pm6$ & $23\pm2$ & $0.02\pm0.01$ & 92.12 & 12.4\\[0.5ex]
090401A & 00:01:12.37 & $-10.330\rightarrow 172.910$ & $117\pm9$ & $25.2\pm0.7$ & $13.0\pm0.5$ & $0.080\pm0.006$ & 35.64 & 109.6\\[0.5ex]
090401B & 08:35:37.86 & $3.180\rightarrow 357.299$ & $230\pm28$ & $10\pm2$ & $3.1\pm0.1$ & $0.209\pm0.007$ & 12.00 & 156.5\\[0.5ex]
090404 & 15:56:43.44 & $-39.830\rightarrow 97.810$ & $86\pm6$ & $40\pm1$ & $21\pm1$ & $0.037\pm0.002$ & 74.00 & 61.7\\[0.5ex]
090407 & 10:28:38.63 & $-10.530\rightarrow 144.670$ & $148\pm1$ & $100\pm66$ & $6\pm1$ & $0.06\pm0.03$ & 16.32 & 13.5\\[0.5ex]
090408 & 15:02:24.35 & $41.150\rightarrow 70.150$ & $28\pm4$ & $14\pm5$ & $6\pm1$ & $0.08\pm0.05$ & 28.00 & 3.5\\[0.5ex]
090410 & 16:58:05.85 & $-46.975\rightarrow 157.525$ & $167\pm2$ & $100\pm1$ & $26.3\pm1.0$ & $0.034\pm0.005$ & 25.25 & 67.4\\[0.5ex]
090417A & 13:17:36.79 & $3.595\rightarrow 3.755$ & $0.12\pm0.02$ & $0.05\pm0.02$ & $0.040\pm0.010$ & $14\pm5$ & 0.14 & 8.4\\[0.5ex]
090417B & 15:20:16.33 & $322.845\rightarrow 611.945$ & $252\pm8$ & $142\pm8$ & $88\pm5$ & $0.004\pm0.002$ & 276.85 & 25.1\\[0.5ex]
090418 & 11:07:53.22 & $-6.705\rightarrow 68.005$ & $58\pm1$ & $33\pm2$ & $17.1\pm0.7$ & $0.034\pm0.005$ & 30.69 & 52.4\\[0.5ex]
090419 & 13:43:44.32 & $-0.750\rightarrow 472.590$ & $433\pm8$ & $260\pm28$ & $80\pm6$ & $0.006\pm0.003$ & 198.72 & 14.3\\[0.5ex]
090422 & 03:35:29.60 & $3.330\rightarrow 61.550$ & $60\pm15$ & $50\pm25$ & $1.2\pm0.2$ & $0.5\pm0.1$ & 1.14 & 16.1\\[0.5ex]
090423 & 07:55:32.34 & $1.580\rightarrow 18.740$ & $12.4\pm1.0$ & $5.4\pm0.3$ & $3.8\pm0.2$ & $0.15\pm0.02$ & 12.48 & 31.3\\[0.5ex]
090424 & 14:12:22.33 & $1.960\rightarrow 107.740$ & $50.3\pm0.9$ & $3.42\pm0.04$ & $1.98\pm0.05$ & $0.27\pm0.02$ & 9.24 & 131.7\\[0.5ex]
090426 & 12:49:00.21 & $3.520\rightarrow 5.160$ & $1.3\pm0.1$ & $0.48\pm0.09$ & $0.32\pm0.04$ & $1.4\pm0.5$ & 1.38 & 13.0\\[0.5ex]
090429A & 04:53:52.00 & $-8.625\rightarrow 26.125$ & $28\pm1$ & $12\pm1$ & $7.8\pm0.6$ & $0.06\pm0.02$ & 25.50 & 20.4\\[0.5ex]
090429B & 05:30:16.36 & $-0.885\rightarrow 6.665$ & $5.8\pm0.5$ & $2.6\pm0.2$ & $1.5\pm0.1$ & $0.3\pm0.1$ & 4.20 & 22.1\\[0.5ex]
090509 & 05:10:16.59 & $-0.020\rightarrow 309.380$ & $293\pm4$ & $253\pm9$ & $16\pm1$ & $0.03\pm0.01$ & 27.04 & 17.1\\[0.5ex]
090510 & 00:23:13.48 & $3.310\rightarrow 4.270$ & $0.5\pm0.1$ & $0.26\pm0.03$ & $0.12\pm0.02$ & $5\pm1$ & 0.62 & 14.9\\[0.5ex]
090515 & 04:45:22.52 & $3.735\rightarrow 3.875$ & $0.07\pm0.04$ & $0.020\pm0.010$ & $0.020\pm0.007$ & $41\pm8$ & 0.05 & 11.1\\[0.5ex]
090516 & 08:28:03.77 & $-16.590\rightarrow 329.490$ & $230\pm15$ & $81\pm4$ & $37\pm3$ & $0.016\pm0.003$ & 336.00 & 24.0\\[0.5ex]
090518 & 01:54:57.27 & $1.010\rightarrow 52.570$ & $50\pm11$ & $5\pm8$ & $1.7\pm0.3$ & $0.30\pm0.06$ & 3.64 & 24.1\\[0.5ex]
090519 & 21:09:09.42 & $-11.255\rightarrow 89.015$ & $82\pm9$ & $39\pm8$ & $14\pm1$ & $0.03\pm0.01$ & 37.00 & 15.2\\[0.5ex]
090529 & 14:12:48.21 & $-45.525\rightarrow 45.325$ & $80\pm5$ & $36\pm4$ & $19\pm2$ & $0.02\pm0.02$ & 79.00 & 17.7\\[0.5ex]
090530 & 03:18:31.38 & $3.180\rightarrow 52.100$ & $41\pm1$ & $25\pm7$ & $2.6\pm0.3$ & $0.24\pm0.06$ & 4.08 & 23.7\\[0.5ex]
090531A & 01:45:30.38 & $-22.030\rightarrow 56.870$ & $46\pm8$ & $15\pm1$ & $11.7\pm0.8$ & $0.051\pm0.008$ & 29.40 & 32.8\\[0.5ex]
090531B & 18:36:09.17 & $3.860\rightarrow 62.340$ & $55.5\pm0.6$ & $41\pm2$ & $2.4\pm0.3$ & $0.3\pm0.1$ & 1.04 & 20.1\\[0.5ex]
090607 & 05:30:30.40 & $3.695\rightarrow 6.905$ & $2.5\pm0.2$ & $1.9\pm0.1$ & $0.48\pm0.06$ & $1.1\pm0.5$ & 2.55 & 11.3\\[0.5ex]
090618 & 08:28:42.85 & $-11.630\rightarrow 318.130$ & $115.2\pm0.7$ & $30.2\pm0.6$ & $23\pm1$ & $0.0257\pm0.0003$ & 144.00 & 719.8\\[0.5ex]
090621B & 22:07:38.64 & $3.770\rightarrow 4.110$ & $0.20\pm0.05$ & $0.08\pm0.02$ & $0.060\pm0.010$ & $10\pm3$ & 0.18 & 13.1\\[0.5ex]
090628 & 21:20:25.02 & $-21.395\rightarrow 11.455$ & $28\pm2$ & $11\pm2$ & $2.9\pm0.3$ & $0.14\pm0.09$ & 4.45 & 18.2\\[0.5ex]
090708 & 03:38:28.26 & $1.780\rightarrow 19.420$ & $14\pm1$ & $6\pm1$ & $2.8\pm0.3$ & $0.09\pm0.07$ & 12.00 & 13.2\\[0.5ex]
090709A & 07:38:47.59 & $-66.665\rightarrow 509.035$ & $300\pm105$ & $38.0\pm0.9$ & $28.5\pm0.8$ & $0.024\pm0.001$ & 95.95 & 251.6\\[0.5ex]
090709B & 15:07:55.87 & $-0.820\rightarrow 38.080$ & $31\pm2$ & $13\pm4$ & $4.3\pm0.4$ & $0.10\pm0.05$ & 10.40 & 17.7\\[0.5ex]
090712 & 03:51:18.00 & $-97.190\rightarrow 115.470$ & $170\pm16$ & $44\pm4$ & $32\pm2$ & $0.014\pm0.006$ & 68.20 & 29.9\\[0.5ex]
090715A & 17:25:52.00 & $3.910\rightarrow 5.890$ & $0.9\pm0.5$ & $0.26\pm0.10$ & $0.18\pm0.03$ & $3\pm1$ & 0.68 & 15.2\\[0.5ex]
090715B & 21:03:27.63 & $-9.065\rightarrow 299.815$ & $268\pm7$ & $64\pm1$ & $15.3\pm1.0$ & $0.046\pm0.005$ & 13.00 & 84.9\\[0.5ex]
090726 & 22:42:40.75 & $-15.965\rightarrow 42.355$ & $51\pm1$ & $19\pm3$ & $9.2\pm0.9$ & $0.06\pm0.02$ & 27.00 & 17.2\\[0.5ex]
090727 & 22:42:31.02 & $0.570\rightarrow 322.410$ & $301\pm6$ & $252\pm7$ & $16\pm1$ & $0.02\pm0.01$ & 16.38 & 12.3\\[0.5ex]
090728 & 14:45:58.96 & $-4.550\rightarrow 37.830$ & $33\pm5$ & $14\pm2$ & $7.0\pm0.8$ & $0.06\pm0.03$ & 25.74 & 15.0\\[0.5ex]
090807 & 15:00:40.02 & $-14.705\rightarrow 162.965$ & $152\pm6$ & $83\pm9$ & $42\pm3$ & $0.013\pm0.005$ & 161.37 & 21.3\\[0.5ex]
090809 & 17:31:27.50 & $2.365\rightarrow 201.585$ & $190\pm30$ & $130\pm62$ & $3.4\pm0.7$ & $0.10\pm0.06$ & 6.65 & 11.8\\[0.5ex]
090812 & 06:02:21.89 & $-85.445\rightarrow 136.005$ & $100\pm26$ & $26\pm1$ & $18.5\pm0.7$ & $0.054\pm0.004$ & 44.29 & 78.6\\[0.5ex]
090813 & 04:10:56.15 & $1.555\rightarrow 12.355$ & $7.9\pm0.4$ & $6.1\pm0.1$ & $1.0\pm0.1$ & $0.63\pm0.10$ & 8.28 & 28.0\\[0.5ex]
\end{longtable}
\begin{longtable}{@{}l@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
\caption[]{BAT Spectral Fits} \label{tab:spec_table} \\

%This is the header for the first page of the table...
\hline \hline \\[2ex]
   GRB & -$\alpha$ & -$\beta$ & $E^{\rm freq.}_{\rm pk,obs}$ & $S_{15-350}$ & $\chi^2/\nu^{({\rm model})}$ & $E_{\rm pk,obs}$ & 
   $N_{\rm iso}$ or $n_{\rm bol}$ & $E_{\rm iso}$ or $S_{\rm bol}$ & $z^{({\rm ref})}$ \\[0.5ex]
    &  & & [keV] & [$10^{-6}{{\rm erg} \over {\rm cm}^2}$] &  & [keV] & [$10^{59}\gamma$ or $10^2{\gamma \over {\rm cm}^2}$] & 
    [$10^{52}$erg or $10^{-6}{{\rm erg} \over {\rm cm}^2}$] & \\[1.5ex] \hline
   \\[1.8ex]
\endfirsthead

%This is the header for the remaining page(s) of the table...
\multicolumn{10}{l}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
  \hline \hline \\[2ex]
   GRB & -$\alpha$ & -$\beta$ & $E^{\rm freq.}_{\rm pk,obs}$ & $S_{15-350~{\rm keV}}$ & $\chi^2/\nu^{({\rm model})}$ & $E_{\rm pk,obs}$ & 
   $N_{\rm iso}$ or $n_{\rm bol}$ & $E_{\rm iso}$ or $S_{\rm bol}$ & $z^{({\rm ref})}$ \\[0.5ex] \hline
  \\[1.8ex]
\endhead

%This is the footer for all pages except the last page of the table...
  \\[1.8ex] \hline
  \multicolumn{10}{l}{{Continued on Next Page\ldots}} \\[0.5ex]
\endfoot

%This is the footer for the last page of the table...
  \\[1.8ex] \hline \hline
\endlastfoot
070517 & $1.7\pm0.2$ & ... & $>$45 & $0.37\pm0.06$ & $47.9/56^{1}$ & $67^{+178}_{-35}$ & $0.13^{+0.12}_{-0.05}$ & $0.34^{+0.32}_{-0.07}$ & ...\\
070518 & ... & $2.1\pm0.3$ & $<$42 & $0.21\pm0.03$ & $66.1/56^{1}$ & $35\pm33$ & $0.3^{+1.9}_{-0.1}$ & $0.09^{+0.15}_{-0.01}$ & $1.16^{1}$\\
070520A & $0^{+1}_{-2}$ & ... & $70^{+180}_{-20}$ & $0.33^{+0.09}_{-0.06}$ & $52.8/55^{2}$ & $74^{+243}_{-35}$ & $0.14^{+0.14}_{-0.05}$ & $0.5^{+0.6}_{-0.1}$ & ...\\
070520B & $1.1\pm0.2$ & ... & $>$110 & $2.5\pm0.4$ & $54.8/56^{1}$ & $370^{+620}_{-220}$ & $0.32^{+0.13}_{-0.08}$ & $4^{+5}_{-2}$ & ...\\
070521 & $1.35\pm0.07$ & ... & $>$152 & $16.4\pm0.7$ & $52.7/56^{1}$ & $300^{+550}_{-160}$ & $3.5^{+0.9}_{-0.6}$ & $23^{+20}_{-8}$ & ...\\
070529 & $1.3\pm0.2$ & ... & $>$124 & $5.2\pm0.5$ & $44.3/56^{1}$ & $250^{+620}_{-130}$ & $5^{+4}_{-2}$ & $9^{+9}_{-3}$ & $2.4996^{2}$\\
070531 & $1.4\pm0.2$ & ... & $>$82 & $2.0\pm0.3$ & $57.8/56^{1}$ & $165^{+499}_{-73}$ & $0.37^{+0.26}_{-0.09}$ & $2.1^{+3.0}_{-0.6}$ & ...\\
070610 & $1.8\pm0.3$ & ... & ... & $0.41\pm0.08$ & $73.3/56^{1}$ & $74^{+424}_{-72}$ & $0.18^{+0.69}_{-0.05}$ & $0.43^{+0.67}_{-0.05}$ & ...\\
070611 & $0^{+1}_{-2}$ & ... & $50^{+50}_{-10}$ & $0.34^{+0.07}_{-0.05}$ & $69.6/55^{2}$ & $67^{+113}_{-26}$ & $0.7^{+1.1}_{-0.3}$ & $0.5^{+0.4}_{-0.1}$ & $2.04^{3}$\\
070612A & $1.58\pm0.10$ & ... & $>$118 & $17.1\pm0.9$ & $47.4/56^{1}$ & $149^{+472}_{-59}$ & $4^{+3}_{-1}$ & $2.0^{+1.8}_{-0.4}$ & $0.617^{4}$\\
070612B & $0.8\pm0.6$ & ... & $80^{+60}_{-20}$ & $2.1^{+0.3}_{-0.2}$ & $53.9/55^{2}$ & $90^{+65}_{-21}$ & $0.7^{+0.5}_{-0.2}$ & $2.7^{+1.1}_{-0.4}$ & ...\\
070616 & $1.3\pm0.2$ & ... & $160^{+220}_{-40}$ & $29\pm1$ & $55.1/55^{2}$ & $149^{+132}_{-38}$ & $11^{+4}_{-2}$ & $39^{+14}_{-6}$ & ...\\
070621 & $1.55\pm0.07$ & ... & $>$116 & $7.8\pm0.3$ & $49.1/56^{1}$ & $157^{+381}_{-50}$ & $2.5^{+1.2}_{-0.5}$ & $9^{+7}_{-2}$ & ...\\
070628 & $1.90\pm0.09$ & ... & $>$51 & $5.1\pm0.2$ & $50.3/56^{1}$ & $64^{+222}_{-61}$ & $4^{+4}_{-2}$ & $7^{+6}_{-1}$ & ...\\
070704 & $1.59\pm0.08$ & ... & $>$144 & $9.6\pm0.5$ & $48.9/56^{1}$ & $220^{+590}_{-110}$ & $4.0^{+1.4}_{-1.0}$ & $14^{+10}_{-4}$ & ...\\
070714A & ... & $2.7\pm0.3$ & $<$21 & $0.17\pm0.01$ & $56.8/56^{1}$ & $17^{+6}_{-16}$ & $0.26^{+2.59}_{-0.07}$ & $0.30^{+0.90}_{-0.05}$ & ...\\
070714B & $1.3\pm0.2$ & ... & $>$72 & $1.4\pm0.2$ & $46.0/56^{1}$ & $165^{+499}_{-73}$ & $0.32^{+0.23}_{-0.10}$ & $0.3^{+0.4}_{-0.1}$ & $0.92^{5}$\\
070721A & ... & $2.8^{+0.6}_{-0.5}$ & $<$28 & $0.07\pm0.01$ & $59.1/56^{1}$ & $15^{+10}_{-14}$ & $0.14^{+1.47}_{-0.07}$ & $0.15^{+0.54}_{-0.05}$ & ...\\
070721B & $1.2\pm0.1$ & ... & $>$193 & $7.4\pm0.6$ & $43.3/56^{1}$ & $410^{+810}_{-200}$ & $8^{+3}_{-2}$ & $30^{+20}_{-10}$ & $3.626^{6}$\\
070724A & ... & $2.0\pm0.4$ & $<$72 & $0.044\pm0.011$ & $65.1/56^{1}$ & $41^{+101}_{-37}$ & $0.009^{+0.025}_{-0.004}$ & $0.0025^{+0.0031}_{-0.0007}$ & $0.457^{7}$\\
070729 & $1.0\pm0.3$ & ... & $>$81 & $0.24\pm0.05$ & $52.8/56^{1}$ & $370^{+620}_{-240}$ & $0.026^{+0.011}_{-0.008}$ & $0.3^{+0.5}_{-0.2}$ & ...\\
070731 & $1.6\pm0.3$ & ... & $>$49 & $0.26\pm0.04$ & $38.2/56^{1}$ & $78^{+250}_{-31}$ & $0.07^{+0.07}_{-0.02}$ & $0.23^{+0.24}_{-0.06}$ & ...\\
070802 & $1.8\pm0.3$ & ... & ... & $0.40\pm0.07$ & $27.8/56^{1}$ & $55^{+267}_{-35}$ & $0.8^{+1.9}_{-0.4}$ & $0.50^{+0.52}_{-0.10}$ & $2.45^{8}$\\
070805 & $1.6\pm0.2$ & ... & $>$133 & $1.1\pm0.1$ & $50.9/56^{1}$ & $200^{+720}_{-100}$ & $0.4^{+0.2}_{-0.1}$ & $1.5^{+1.4}_{-0.5}$ & ...\\
070808 & $1.5\pm0.2$ & ... & $>$90 & $2.3\pm0.2$ & $56.8/56^{1}$ & $135^{+447}_{-47}$ & $0.5^{+0.3}_{-0.1}$ & $2.3^{+2.9}_{-0.5}$ & ...\\
070809 & $1.6\pm0.2$ & ... & $>$51 & $0.14\pm0.02$ & $44.4/56^{1}$ & $82^{+258}_{-32}$ & $0.0032^{+0.0034}_{-0.0010}$ & $0.0013^{+0.0015}_{-0.0003}$ & $0.2187^{9}$\\
070810A & $0.7\pm0.8$ & ... & $42\pm6$ & $0.57^{+0.05}_{-0.04}$ & $46.5/55^{2}$ & $41\pm8$ & $1.7^{+2.1}_{-0.6}$ & $0.9^{+0.3}_{-0.1}$ & $2.17^{10}$\\
070810B & $1.0\pm0.7$ & ... & $>$43 & $0.07^{+0.04}_{-0.03}$ & $52.8/56^{1}$ & $330^{+920}_{-260}$ & $0.008^{+0.006}_{-0.004}$ & $0.08^{+0.12}_{-0.06}$ & ...\\
070911 & $1.4\pm0.2$ & ... & $140^{+230}_{-40}$ & $17.7\pm1.1$ & $56.8/55^{2}$ & $122^{+115}_{-26}$ & $9^{+4}_{-2}$ & $24^{+8}_{-3}$ & ...\\
070913 & $1.6\pm0.3$ & ... & $>$53 & $0.33\pm0.06$ & $47.2/56^{1}$ & $86^{+346}_{-31}$ & $0.08^{+0.08}_{-0.03}$ & $0.29^{+0.36}_{-0.07}$ & ...\\
070917 & $1.45\pm0.06$ & ... & $>$150 & $3.5\pm0.1$ & $45.6/56^{1}$ & $223^{+466}_{-84}$ & $0.9^{+0.3}_{-0.1}$ & $4.5^{+3.7}_{-1.0}$ & ...\\
070920A & $1.7\pm0.2$ & ... & $>$51 & $0.8\pm0.1$ & $49.0/56^{1}$ & $74^{+317}_{-26}$ & $0.26^{+0.23}_{-0.09}$ & $0.7^{+0.8}_{-0.2}$ & ...\\
070920B & $-0.1^{+0.9}_{-2.4}$ & $2.5^{+0.9}_{-0.4}$ & $39^{+3}_{-8}$ & $0.82\pm0.08$ & $43.4/54^{3}$ & $44^{+8}_{-6}$ & $0.4^{+0.2}_{-0.1}$ & $1.18^{+0.03}_{-0.32}$ & ...\\
070923 & $0.9\pm0.4$ & ... & $>$142 & $0.12^{+0.03}_{-0.03}$ & $26.8/27^{1}$ & $430^{+830}_{-280}$ & $0.012^{+0.006}_{-0.003}$ & $0.2^{+0.3}_{-0.1}$ & ...\\
071001 & $1.6\pm0.2$ & ... & $>$57 & $1.5\pm0.2$ & $54.3/56^{1}$ & $82^{+129}_{-29}$ & $0.4^{+0.3}_{-0.1}$ & $1.3^{+0.9}_{-0.3}$ & ...\\
071003 & $1.31\pm0.07$ & ... & $>$240 & $16.7\pm0.7$ & $47.6/56^{1}$ & $410^{+810}_{-190}$ & $11^{+3}_{-2}$ & $18^{+14}_{-6}$ & $1.605^{11}$\\
071008 & ... & $2.2\pm0.3$ & $<$52 & $0.27\pm0.04$ & $75.1/56^{1}$ & $30^{+17}_{-29}$ & $0.22^{+0.96}_{-0.08}$ & $0.32^{+0.57}_{-0.03}$ & ...\\
071010A & ... & $2.1\pm0.4$ & $<$42 & $0.47\pm0.11$ & $73.4/56^{1}$ & $37^{+49}_{-35}$ & $0.4^{+2.5}_{-0.2}$ & $0.13^{+0.24}_{-0.02}$ & $0.98^{12}$\\
071010B & $1.5\pm0.2$ & ... & $57^{+8}_{-6}$ & $5.1\pm0.2$ & $33.5/55^{2}$ & $56\pm8$ & $6^{+4}_{-2}$ & $1.8^{+0.4}_{-0.1}$ & $0.947^{13}$\\
071011 & $1.4\pm0.1$ & ... & $>$221 & $5.4\pm0.4$ & $81.7/56^{1}$ & $370^{+770}_{-200}$ & $1.2^{+0.4}_{-0.3}$ & $9^{+7}_{-4}$ & ...\\
071013 & $1.6\pm0.4$ & ... & $>$45 & $0.6^{+0.2}_{-0.1}$ & $49.6/56^{1}$ & $100^{+675}_{-70}$ & $0.16^{+0.18}_{-0.07}$ & $0.6^{+1.0}_{-0.2}$ & ...\\
071018 & $1.6\pm0.3$ & ... & $>$83 & $1.9\pm0.3$ & $68.7/56^{1}$ & $149^{+615}_{-79}$ & $0.5^{+0.5}_{-0.2}$ & $2.3^{+2.9}_{-0.9}$ & ...\\
071020 & $1.05\pm0.05$ & ... & $>$224 & $5.6\pm0.2$ & $39.8/56^{1}$ & $410^{+650}_{-150}$ & $2.4^{+0.6}_{-0.3}$ & $10^{+10}_{-3}$ & $2.145^{14}$\\
071021 & $1.7\pm0.2$ & ... & $>$54 & $1.8\pm0.3$ & $70.7/56^{1}$ & $74^{+424}_{-29}$ & $0.7^{+0.7}_{-0.2}$ & $1.7^{+2.0}_{-0.3}$ & ...\\
071025 & $1.67\pm0.06$ & ... & $>$124 & $11.0\pm0.3$ & $43.6/56^{1}$ & $165^{+499}_{-59}$ & $5.5^{+2.1}_{-0.9}$ & $15^{+10}_{-3}$ & ...\\
071028A & $0^{+1}_{-2}$ & ... & $50^{+70}_{-10}$ & $0.33^{+0.08}_{-0.05}$ & $47.0/55^{2}$ & $58^{+102}_{-24}$ & $0.18^{+0.19}_{-0.06}$ & $0.5^{+0.3}_{-0.1}$ & ...\\
071031 & ... & $2.3\pm0.3$ & $<$27 & $1.1\pm0.2$ & $49.9/56^{1}$ & $12^{+6}_{-11}$ & $11^{+85}_{-4}$ & $3.9^{+4.1}_{-0.6}$ & $2.692^{15}$\\
071101 & ... & $2.2\pm0.6$ & $<$29 & $0.08^{+0.03}_{-0.02}$ & $46.7/56^{1}$ & $30^{+66}_{-29}$ & $0.06^{+0.26}_{-0.02}$ & $0.09^{+0.18}_{-0.01}$ & ...\\
071112B & $0.8\pm0.5$ & ... & $>$95 & $0.18^{+0.06}_{-0.05}$ & $60.7/56^{1}$ & $450^{+850}_{-290}$ & $0.017^{+0.008}_{-0.006}$ & $0.3^{+0.4}_{-0.2}$ & ...\\
071117 & $1.2\pm0.3$ & ... & $130^{+160}_{-30}$ & $3.4^{+0.3}_{-0.3}$ & $52.1/55^{2}$ & $128^{+119}_{-35}$ & $2.6^{+1.8}_{-0.7}$ & $1.9^{+0.8}_{-0.3}$ & $1.331^{16}$\\
071118 & $1.7\pm0.4$ & ... & ... & $0.7^{+0.2}_{-0.1}$ & $58.2/56^{1}$ & $74^{+582}_{-35}$ & $0.20^{+0.25}_{-0.07}$ & $0.6^{+0.9}_{-0.2}$ & ...\\
071122 & $1.6\pm0.4$ & ... & $>$57 & $1.0\pm0.2$ & $76.2/56^{1}$ & $111^{+525}_{-67}$ & $0.5^{+0.8}_{-0.2}$ & $0.3^{+0.5}_{-0.1}$ & $1.14^{17}$\\
071129 & $1.0\pm0.6$ & ... & $70^{+70}_{-10}$ & $3.0^{+0.5}_{-0.3}$ & $42.5/55^{2}$ & $67^{+44}_{-16}$ & $1.3^{+1.0}_{-0.4}$ & $3.9^{+1.6}_{-0.6}$ & ...\\
071227 & $1.1\pm0.2$ & ... & $>$92 & $0.53\pm0.08$ & $50.5/56^{1}$ & $330^{+580}_{-210}$ & $0.018^{+0.008}_{-0.006}$ & $0.03^{+0.04}_{-0.01}$ & $0.383^{18}$\\
080123 & ... & $2.1^{+0.9}_{-0.7}$ & $<$61 & $0.18^{+0.08}_{-0.06}$ & $49.0/56^{1}$ & $45^{+138}_{-44}$ & $0.09^{+0.70}_{-0.04}$ & $0.21^{+0.44}_{-0.07}$ & ...\\
080129 & $1.2\pm0.2$ & ... & $>$77 & $1.9\pm0.3$ & $52.7/56^{1}$ & $250^{+490}_{-150}$ & $2^{+2}_{-1}$ & $8^{+7}_{-4}$ & $4.349^{19}$\\
080205 & $2.0\pm0.1$ & ... & ... & $2.9\pm0.2$ & $54.3/56^{1}$ & $50^{+35}_{-48}$ & $1.8^{+4.6}_{-0.4}$ & $3.2^{+5.0}_{-0.1}$ & ...\\
080207 & $1.0\pm0.4$ & ... & $100^{+130}_{-20}$ & $8.7^{+1.1}_{-0.8}$ & $52.1/55^{2}$ & $100^{+100}_{-21}$ & $2.7^{+1.9}_{-0.6}$ & $11^{+5}_{-2}$ & ...\\
080210 & $1.8\pm0.1$ & ... & $>$90 & $2.7\pm0.2$ & $43.6/56^{1}$ & $90^{+472}_{-36}$ & $11^{+17}_{-4}$ & $5.1^{+4.5}_{-0.9}$ & $2.641^{20}$\\
080212 & $0.4\pm0.7$ & ... & $68^{+17}_{-9}$ & $3.6^{+0.4}_{-0.3}$ & $42.3/55^{2}$ & $74^{+29}_{-11}$ & $1.2^{+0.6}_{-0.3}$ & $4.6^{+1.3}_{-0.5}$ & ...\\
080218A & ... & $2.3\pm0.4$ & $<$46 & $0.9\pm0.2$ & $47.0/56^{1}$ & $30^{+20}_{-28}$ & $0.6^{+2.5}_{-0.3}$ & $1.1^{+1.8}_{-0.2}$ & ...\\
080218B & $-1^{+3}_{-4}$ & ... & $24^{+5}_{-17}$ & $0.51\pm0.06$ & $41.0/55^{2}$ & $16^{+9}_{-6}$ & $1.2^{+1.2}_{-0.5}$ & $1.3^{+0.6}_{-0.3}$ & ...\\
080229A & $1.87\pm0.05$ & ... & $>$84 & $12.8\pm0.3$ & $38.1/56^{1}$ & $95^{+485}_{-31}$ & $12^{+5}_{-3}$ & $20^{+11}_{-3}$ & ...\\
080303 & $1.6\pm0.3$ & ... & $>$97 & $1.0\pm0.2$ & $60.1/56^{1}$ & $180^{+680}_{-110}$ & $0.3^{+0.2}_{-0.1}$ & $1.3^{+1.5}_{-0.5}$ & ...\\
080307 & $1.7\pm0.2$ & ... & $>$69 & $1.4\pm0.2$ & $60.8/56^{1}$ & $90^{+472}_{-40}$ & $0.5^{+0.5}_{-0.2}$ & $1.4^{+1.6}_{-0.3}$ & ...\\
080310 & ... & $2.4\pm0.2$ & $<$29 & $2.7\pm0.2$ & $40.9/56^{1}$ & $22^{+8}_{-20}$ & $16^{+165}_{-6}$ & $5.9^{+10.5}_{-1.0}$ & $2.4266^{21}$\\
080319A & $1.6\pm0.1$ & ... & $>$83 & $7.2\pm0.5$ & $51.8/56^{1}$ & $105^{+300}_{-35}$ & $2.2^{+2.1}_{-0.5}$ & $8^{+7}_{-1}$ & ...\\
080319B & $1.09\pm0.02$ & ... & $>$1382 & $411\pm5$ & $17.7/56^{1}$ & $1220^{+1590}_{-540}$ & $75\pm8$ & $400^{+200}_{-100}$ & $0.937^{22}$\\
080319C & $1.0\pm0.3$ & ... & $160^{+820}_{-50}$ & $5.4^{+0.8}_{-0.6}$ & $56.2/55^{2}$ & $157^{+303}_{-50}$ & $4.7^{+3.9}_{-1.0}$ & $6^{+5}_{-1}$ & $1.95^{23}$\\
080319D & $-4^{+5}_{-1}$ & ... & $34^{+9}_{-5}$ & $0.22^{+0.04}_{-0.03}$ & $50.5/55^{2}$ & $37^{+290}_{-32}$ & $0.22^{+0.48}_{-0.09}$ & $0.5^{+0.6}_{-0.1}$ & ...\\
080320 & $1.6\pm0.3$ & ... & $>$63 & $0.56\pm0.09$ & $50.9/56^{1}$ & $95^{+485}_{-39}$ & $0.17^{+0.14}_{-0.06}$ & $0.6^{+0.8}_{-0.1}$ & ...\\
080325 & $1.7\pm0.2$ & ... & $>$86 & $7.7\pm0.7$ & $50.7/56^{1}$ & $111^{+399}_{-41}$ & $2.5^{+2.6}_{-0.7}$ & $8^{+9}_{-2}$ & ...\\
080328 & $1.36\pm0.05$ & ... & $>$483 & $17.9\pm0.5$ & $34.1/56^{1}$ & $600^{+980}_{-290}$ & $4.4^{+0.7}_{-0.5}$ & $50^{+10}_{-30}$ & ...\\
080330 & ... & $2.4\pm0.5$ & $<$28 & $0.44\pm0.09$ & $62.2/56^{1}$ & $20^{+6}_{-19}$ & $1.5^{+18.9}_{-0.6}$ & $0.41^{+0.94}_{-0.06}$ & $1.51^{24}$\\
080409 & $1.2\pm0.9$ & ... & $40^{+10}_{-30}$ & $0.52^{+0.06}_{-0.05}$ & $47.8/55^{2}$ & $41\pm25$ & $0.4^{+0.6}_{-0.1}$ & $0.7^{+0.6}_{-0.1}$ & ...\\
080411 & $1.68\pm0.03$ & ... & $>$298 & $43.1\pm0.4$ & $21.7/56^{1}$ & $410^{+810}_{-190}$ & $54^{+10}_{-7}$ & $23^{+9}_{-4}$ & $1.03^{25}$\\
080413A & $1.56\pm0.06$ & ... & $>$109 & $5.9\pm0.2$ & $67.2/56^{1}$ & $149^{+370}_{-42}$ & $12^{+9}_{-3}$ & $9^{+6}_{-2}$ & $2.433^{26}$\\
080413B & $1.2\pm0.3$ & ... & $69^{+15}_{-8}$ & $3.7\pm0.2$ & $31.2/55^{2}$ & $67^{+12}_{-8}$ & $3^{+2}_{-1}$ & $1.5\pm0.2$ & $1.10^{27}$\\
080426 & $1.9\pm0.1$ & ... & ... & $0.54\pm0.04$ & $45.3/56^{1}$ & $55\pm54$ & $0.30^{+0.71}_{-0.09}$ & $0.59^{+0.90}_{-0.04}$ & ...\\
080430 & $1.74\pm0.09$ & ... & $>$113 & $1.86\pm0.09$ & $50.7/56^{1}$ & $122^{+554}_{-47}$ & $1.3^{+0.9}_{-0.3}$ & $0.38^{+0.30}_{-0.08}$ & $0.767^{28}$\\
080503 & $1.9\pm0.1$ & ... & ... & $2.7\pm0.2$ & $50.8/56^{1}$ & $50^{+18}_{-49}$ & $1.7^{+4.4}_{-0.4}$ & $2.98^{+4.73}_{-0.07}$ & ...\\
080506 & $1.7\pm0.2$ & ... & $>$55 & $2.0\pm0.3$ & $49.0/56^{1}$ & $67^{+402}_{-28}$ & $0.8^{+0.8}_{-0.3}$ & $1.9^{+2.2}_{-0.4}$ & ...\\
080515 & $0^{+1}_{-1}$ & ... & $30^{+4}_{-9}$ & $2.2\pm0.2$ & $40.9/55^{2}$ & $26\pm5$ & $2.6^{+1.8}_{-0.8}$ & $3.9^{+1.2}_{-0.5}$ & ...\\
080516 & $1.8\pm0.3$ & ... & ... & $0.50\pm0.08$ & $77.0/56^{1}$ & $67^{+402}_{-38}$ & $0.18^{+0.23}_{-0.07}$ & $0.5^{+0.5}_{-0.1}$ & ...\\
080517 & $1.5\pm0.3$ & ... & $>$56 & $0.9\pm0.2$ & $53.3/56^{1}$ & $100^{+377}_{-41}$ & $0.19^{+0.18}_{-0.06}$ & $0.8^{+1.0}_{-0.2}$ & ...\\
080520 & ... & $3.4^{+0.9}_{-0.6}$ & $<$19 & $0.058\pm0.010$ & $48.2/56^{1}$ & $11^{+3}_{-10}$ & $0.7^{+31.1}_{-0.4}$ & $0.11^{+1.45}_{-0.04}$ & $1.545^{29}$\\
080523 & $0.9\pm0.7$ & ... & $90^{+1330}_{-20}$ & $1.0^{+0.2}_{-0.1}$ & $53.6/55^{2}$ & $90^{+172}_{-26}$ & $0.34^{+0.25}_{-0.09}$ & $1.2^{+0.9}_{-0.2}$ & ...\\
080602 & $1.5\pm0.1$ & ... & $>$80 & $6.1\pm0.5$ & $60.8/56^{1}$ & $116^{+252}_{-44}$ & $1.3^{+1.0}_{-0.3}$ & $6^{+5}_{-1}$ & ...\\
080603B & $1.2\pm0.3$ & ... & $70^{+30}_{-10}$ & $2.9^{+0.2}_{-0.2}$ & $65.4/55^{2}$ & $70^{+17}_{-12}$ & $9^{+9}_{-4}$ & $6\pm1$ & $2.69^{30}$\\
080604 & $1.7\pm0.2$ & ... & $>$56 & $1.5\pm0.2$ & $47.9/56^{1}$ & $74^{+424}_{-29}$ & $1.4^{+2.4}_{-0.6}$ & $0.7^{+0.8}_{-0.1}$ & $1.416^{31}$\\
080607 & $1.17\pm0.04$ & ... & $>$860 & $51\pm1$ & $41.4/56^{1}$ & $900^{+1170}_{-460}$ & $52^{+8}_{-7}$ & $280^{+130}_{-90}$ & $3.036^{32}$\\
080605 & $1.1\pm0.2$ & ... & $230^{+250}_{-60}$ & $22\pm1$ & $30.7/55^{2}$ & $223^{+207}_{-60}$ & $16^{+6}_{-4}$ & $21^{+9}_{-4}$ & $1.6398^{33}$\\
080613B & $1.36\pm0.06$ & ... & $>$456 & $10.6\pm0.3$ & $51.2/56^{1}$ & $550^{+1160}_{-240}$ & $2.7^{+0.4}_{-0.3}$ & $22^{+16}_{-8}$ & ...\\
080623 & $1.4\pm0.2$ & ... & $>$93 & $2.0\pm0.2$ & $53.0/56^{1}$ & $182^{+528}_{-82}$ & $0.39^{+0.21}_{-0.09}$ & $2.2^{+2.7}_{-0.7}$ & ...\\
080701 & ... & $2.0\pm0.1$ & $<$52 & $0.92\pm0.07$ & $53.2/56^{1}$ & $43^{+16}_{-39}$ & $0.5^{+1.1}_{-0.2}$ & $0.96^{+1.55}_{-0.10}$ & ...\\
080702A & $1.3\pm0.4$ & ... & $>$57 & $0.08^{+0.02}_{-0.02}$ & $45.6/56^{1}$ & $200^{+560}_{-140}$ & $0.013^{+0.012}_{-0.004}$ & $0.09^{+0.15}_{-0.04}$ & ...\\
080703 & $1.7\pm0.3$ & ... & $>$44 & $0.35\pm0.06$ & $61.2/56^{1}$ & $64^{+172}_{-27}$ & $0.11^{+0.11}_{-0.04}$ & $0.31^{+0.28}_{-0.06}$ & ...\\
080707 & $1.7\pm0.2$ & ... & $>$58 & $1.0\pm0.1$ & $58.2/56^{1}$ & $74^{+317}_{-32}$ & $0.8^{+1.2}_{-0.3}$ & $0.34^{+0.41}_{-0.05}$ & $1.23^{34}$\\
080710 & $1.3\pm0.2$ & ... & $>$81 & $3.2\pm0.5$ & $49.6/56^{1}$ & $300^{+550}_{-200}$ & $0.6^{+0.4}_{-0.2}$ & $0.8^{+0.8}_{-0.4}$ & $0.845^{35}$\\
080714 & $1.44\pm0.09$ & ... & $>$101 & $4.8\pm0.3$ & $64.4/56^{1}$ & $149^{+370}_{-42}$ & $1.0^{+0.6}_{-0.2}$ & $5^{+4}_{-1}$ & ...\\
080721 & $0.95\pm0.09$ & ... & $>$283 & $34\pm1$ & $57.2/56^{1}$ & $600^{+980}_{-290}$ & $15^{+4}_{-3}$ & $110^{+110}_{-50}$ & $2.602^{36}$\\
080723A & $-5\pm3$ & $2.2^{+0.5}_{-0.2}$ & $35\pm5$ & $0.52\pm0.09$ & $57.8/54^{3}$ & $74^{+121}_{-32}$ & $0.17^{+0.15}_{-0.05}$ & $0.6^{+0.5}_{-0.1}$ & ...\\
080725 & $1.5\pm0.1$ & ... & $>$130 & $6.6\pm0.4$ & $50.5/56^{1}$ & $182^{+528}_{-74}$ & $1.8^{+0.9}_{-0.4}$ & $8^{+8}_{-2}$ & ...\\
080727A & $1.2\pm0.4$ & ... & $>$61 & $0.28^{+0.09}_{-0.07}$ & $66.8/56^{1}$ & $220^{+590}_{-150}$ & $0.04^{+0.04}_{-0.01}$ & $0.3^{+0.5}_{-0.2}$ & ...\\
080727B & $1.05\pm0.07$ & ... & $>$170 & $8.1\pm0.4$ & $50.2/56^{1}$ & $370^{+770}_{-130}$ & $0.9^{+0.2}_{-0.1}$ & $12^{+14}_{-4}$ & ...\\
080727C & $0.9\pm0.2$ & ... & $190^{+280}_{-50}$ & $8.8^{+0.9}_{-0.8}$ & $73.3/55^{2}$ & $192^{+277}_{-57}$ & $1.7^{+0.5}_{-0.2}$ & $11^{+9}_{-2}$ & ...\\
080802 & $1.7\pm0.2$ & ... & $>$46 & $2.1\pm0.3$ & $56.5/56^{1}$ & $61^{+106}_{-20}$ & $0.7^{+0.7}_{-0.2}$ & $1.8^{+1.2}_{-0.3}$ & ...\\
080804 & $1.0\pm0.1$ & ... & $>$165 & $9.0\pm0.6$ & $41.2/56^{1}$ & $410^{+650}_{-200}$ & $3.8^{+1.3}_{-0.8}$ & $16^{+17}_{-7}$ & $2.200^{37}$\\
080805 & $1.54\pm0.09$ & ... & $>$151 & $4.5\pm0.2$ & $46.1/56^{1}$ & $300^{+550}_{-190}$ & $6^{+3}_{-2}$ & $4^{+2}_{-2}$ & $1.505^{38}$\\
080810 & $1.3\pm0.1$ & ... & $>$174 & $9.7\pm0.7$ & $40.9/56^{1}$ & $370^{+620}_{-220}$ & $15^{+8}_{-5}$ & $30^{+20}_{-20}$ & $3.35^{39}$\\
080822B & $-2^{+4}_{-3}$ & ... & $<$45 & $0.13^{+0.03}_{-0.03}$ & $61.5/55^{2}$ & $27^{+49}_{-26}$ & $0.15^{+0.78}_{-0.08}$ & $0.25^{+0.47}_{-0.07}$ & ...\\
080903 & $0.9\pm0.6$ & ... & $63^{+29}_{-10}$ & $1.8^{+0.2}_{-0.2}$ & $60.0/55^{2}$ & $64^{+25}_{-11}$ & $0.8^{+0.5}_{-0.2}$ & $2.3^{+0.6}_{-0.3}$ & ...\\
080905A & $0.9\pm0.3$ & ... & $>$119 & $0.40\pm0.07$ & $52.9/56^{1}$ & $450^{+850}_{-250}$ & $0.034^{+0.014}_{-0.006}$ & $0.7^{+1.1}_{-0.4}$ & ...\\
080905B & $1.7\pm0.2$ & ... & $>$65 & $2.8\pm0.3$ & $45.8/56^{1}$ & $82^{+258}_{-21}$ & $5^{+9}_{-2}$ & $3.4^{+3.1}_{-0.6}$ & $2.374^{40}$\\
080906 & $1.58\pm0.09$ & ... & $>$83 & $6.4\pm0.3$ & $32.9/56^{1}$ & $105^{+236}_{-31}$ & $1.9^{+1.4}_{-0.3}$ & $6^{+5}_{-1}$ & ...\\
080913 & $0.4\pm0.9$ & ... & $100^{+140}_{-20}$ & $0.8^{+0.2}_{-0.1}$ & $64.3/55^{2}$ & $135^{+276}_{-47}$ & $2.1^{+2.7}_{-0.8}$ & $7^{+7}_{-1}$ & $6.7^{41}$\\
080915A & $1.7\pm0.3$ & ... & ... & $0.33\pm0.07$ & $36.8/56^{1}$ & $64^{+391}_{-36}$ & $0.10^{+0.13}_{-0.04}$ & $0.29^{+0.40}_{-0.06}$ & ...\\
080915B & $1.96\pm0.08$ & ... & $>$37 & $1.46\pm0.06$ & $47.2/56^{1}$ & $50\pm38$ & $0.9^{+0.9}_{-0.4}$ & $2.7^{+0.9}_{-1.1}$ & ...\\
080916A & $1.1\pm0.2$ & ... & $110^{+50}_{-20}$ & $5.6\pm0.4$ & $51.8/55^{2}$ & $105^{+43}_{-17}$ & $1.5^{+0.7}_{-0.3}$ & $0.81^{+0.21}_{-0.09}$ & $0.689^{42}$\\
080916B & $1.5\pm0.2$ & ... & $>$53 & $1.1\pm0.2$ & $56.7/56^{1}$ & $100^{+377}_{-37}$ & $0.22^{+0.20}_{-0.06}$ & $1.0^{+1.4}_{-0.3}$ & ...\\
080919 & $1.3\pm0.3$ & ... & $>$125 & $0.19\pm0.04$ & $52.9/56^{1}$ & $370^{+770}_{-240}$ & $0.04^{+0.02}_{-0.01}$ & $0.3^{+0.3}_{-0.2}$ & ...\\
080928 & $1.7\pm0.1$ & ... & $>$63 & $4.0\pm0.3$ & $43.3/56^{1}$ & $74^{+243}_{-26}$ & $6^{+10}_{-2}$ & $2.8^{+2.4}_{-0.5}$ & $1.692^{43}$\\
081007 & $1.4^{+0.6}_{-1.0}$ & ... & $<$35 & $0.59^{+0.06}_{-0.05}$ & $59.4/55^{2}$ & $27^{+11}_{-16}$ & $0.4^{+0.8}_{-0.2}$ & $0.07^{+0.05}_{-0.01}$ & $0.5295^{44}$\\
081008 & $1.3\pm0.3$ & ... & $110^{+430}_{-30}$ & $5.6^{+0.7}_{-0.5}$ & $53.5/55^{2}$ & $90^{+113}_{-21}$ & $9^{+12}_{-3}$ & $6^{+3}_{-1}$ & $1.9685^{45}$\\
081011 & $1.6\pm0.3$ & ... & $>$44 & $0.39\pm0.08$ & $66.0/56^{1}$ & $82^{+336}_{-40}$ & $0.09^{+0.09}_{-0.03}$ & $0.34^{+0.48}_{-0.09}$ & ...\\
081012 & $0.9\pm0.2$ & ... & $>$110 & $3.5\pm0.5$ & $64.5/56^{1}$ & $450^{+850}_{-230}$ & $0.31^{+0.11}_{-0.06}$ & $6^{+10}_{-4}$ & ...\\
081016B & $0.5\pm0.4$ & ... & $>$93 & $0.27^{+0.08}_{-0.06}$ & $43.6/56^{1}$ & $550^{+930}_{-310}$ & $0.016^{+0.007}_{-0.004}$ & $0.4^{+0.9}_{-0.3}$ & ...\\
081017 & $1.7\pm0.3$ & ... & $>$48 & $2.1\pm0.3$ & $37.2/56^{1}$ & $74^{+317}_{-32}$ & $0.7^{+0.8}_{-0.2}$ & $2.0^{+2.1}_{-0.5}$ & ...\\
081022 & $0.9\pm0.6$ & ... & $80^{+70}_{-20}$ & $2.7^{+0.4}_{-0.3}$ & $45.3/55^{2}$ & $78^{+58}_{-17}$ & $1.0^{+0.6}_{-0.3}$ & $7.4^{+0.4}_{-3.8}$ & ...\\
081024A & $1.2\pm0.2$ & ... & $>$102 & $0.26\pm0.04$ & $71.7/56^{1}$ & $330^{+580}_{-210}$ & $0.04^{+0.02}_{-0.01}$ & $0.4^{+0.5}_{-0.2}$ & ...\\
081028 & $1.3\pm0.4$ & ... & $70^{+70}_{-10}$ & $4.3^{+0.5}_{-0.4}$ & $45.2/55^{2}$ & $67^{+31}_{-13}$ & $18^{+25}_{-8}$ & $11^{+3}_{-2}$ & $3.038^{46}$\\
081029 & $1.4\pm0.2$ & ... & $>$129 & $3.3\pm0.4$ & $52.6/56^{1}$ & $300^{+550}_{-200}$ & $8^{+7}_{-4}$ & $15^{+9}_{-7}$ & $3.8479^{47}$\\
081101 & $-1^{+1}_{-2}$ & ... & $80^{+40}_{-10}$ & $0.08^{+0.02}_{-0.01}$ & $24.6/26^{2}$ & $165^{+499}_{-59}$ & $0.020^{+0.010}_{-0.005}$ & $0.15^{+0.26}_{-0.05}$ & ...\\
081102 & $1.7\pm0.1$ & ... & $>$60 & $3.8\pm0.3$ & $49.7/56^{1}$ & $78^{+125}_{-22}$ & $1.1^{+1.0}_{-0.3}$ & $3.4^{+2.2}_{-0.6}$ & ...\\
081104 & $1.9\pm0.1$ & ... & $>$48 & $2.7\pm0.2$ & $52.3/56^{1}$ & $61^{+58}_{-20}$ & $1.1^{+1.2}_{-0.3}$ & $2.7^{+1.3}_{-0.5}$ & ...\\
081109A & $1.3\pm0.3$ & ... & $120^{+490}_{-40}$ & $4.3^{+0.5}_{-0.4}$ & $40.1/55^{2}$ & $105^{+153}_{-25}$ & $1.6^{+1.0}_{-0.3}$ & $5.3^{+3.0}_{-0.8}$ & ...\\
081109B & ... & $2.1^{+0.7}_{-0.6}$ & $<$81 & $0.30^{+0.12}_{-0.09}$ & $60.4/56^{1}$ & $33^{+56}_{-32}$ & $0.18^{+0.81}_{-0.09}$ & $0.35^{+0.61}_{-0.10}$ & ...\\
081118 & ... & $2.1\pm0.2$ & $<$52 & $1.6\pm0.1$ & $54.8/56^{1}$ & $37^{+12}_{-35}$ & $7^{+43}_{-3}$ & $2.8^{+4.4}_{-0.4}$ & $2.58^{48}$\\
081121 & $0.5\pm0.6$ & ... & $130^{+160}_{-30}$ & $7.9^{+1.2}_{-0.9}$ & $43.1/55^{2}$ & $182^{+332}_{-60}$ & $6^{+5}_{-1}$ & $16^{+15}_{-4}$ & $2.512^{49}$\\
081126 & $0.9\pm0.3$ & ... & $220^{+3140}_{-80}$ & $6.0^{+0.8}_{-0.6}$ & $41.0/55^{2}$ & $250^{+400}_{-100}$ & $1.1^{+0.3}_{-0.2}$ & $9^{+9}_{-2}$ & ...\\
081127 & $2.0\pm0.4$ & ... & ... & $0.6\pm0.1$ & $38.4/56^{1}$ & $50^{+61}_{-49}$ & $0.35^{+1.69}_{-0.09}$ & $0.715^{+1.267}_{-0.006}$ & ...\\
081128 & $0.9\pm0.6$ & ... & $47^{+6}_{-5}$ & $2.5^{+0.2}_{-0.1}$ & $45.0/55^{2}$ & $46\pm6$ & $1.5^{+0.8}_{-0.4}$ & $3.5^{+0.7}_{-0.4}$ & ...\\
081203A & $1.44\pm0.06$ & ... & $>$128 & $13.6\pm0.5$ & $57.5/56^{1}$ & $201^{+440}_{-75}$ & $16^{+9}_{-4}$ & $17^{+13}_{-4}$ & $2.1^{50}$\\
081210 & $1.4\pm0.1$ & ... & $>$116 & $3.7\pm0.4$ & $54.0/56^{1}$ & $220^{+590}_{-110}$ & $0.8^{+0.4}_{-0.2}$ & $5^{+5}_{-2}$ & ...\\
081211A & ... & $2.0\pm0.5$ & $<$33 & $0.19^{+0.06}_{-0.05}$ & $43.6/56^{1}$ & $37^{+75}_{-36}$ & $0.11^{+0.50}_{-0.05}$ & $0.21^{+0.38}_{-0.04}$ & ...\\
081221 & $1.1\pm0.1$ & ... & $83^{+8}_{-5}$ & $22.4\pm0.7$ & $31.3/55^{2}$ & $81^{+7}_{-4}$ & $9^{+2}_{-1}$ & $28^{+3}_{-2}$ & ...\\
081222 & $1.0\pm0.2$ & ... & $140^{+50}_{-20}$ & $7.3\pm0.4$ & $47.5/55^{2}$ & $135^{+52}_{-23}$ & $10^{+5}_{-2}$ & $15^{+3}_{-2}$ & $2.77^{51}$\\
081226A & $1.3\pm0.3$ & ... & $>$73 & $0.21\pm0.05$ & $60.9/56^{1}$ & $250^{+620}_{-150}$ & $0.03^{+0.03}_{-0.01}$ & $0.3^{+0.3}_{-0.1}$ & ...\\
081228 & $2.0\pm0.3$ & ... & ... & $0.14\pm0.03$ & $44.3/56^{1}$ & $39^{+78}_{-34}$ & $0.07^{+0.14}_{-0.03}$ & $0.15^{+0.20}_{-0.03}$ & ...\\
081230 & $1.0\pm0.8$ & ... & $52^{+23}_{-9}$ & $0.84^{+0.11}_{-0.08}$ & $43.4/55^{2}$ & $52^{+19}_{-14}$ & $0.5^{+0.3}_{-0.1}$ & $1.2^{+0.3}_{-0.2}$ & ...\\
090102 & $1.36\pm0.10$ & ... & $>$182 & $14.2\pm0.8$ & $55.9/56^{1}$ & $370^{+620}_{-220}$ & $10\pm3$ & $14^{+10}_{-5}$ & $1.547^{52}$\\
090107A & $-4.8^{+6.0}_{-0.2}$ & $2.3^{+1.0}_{-0.3}$ & $30\pm4$ & $0.29^{+0.08}_{-0.06}$ & $39.2/54^{3}$ & $50^{+252}_{-29}$ & $0.15^{+0.19}_{-0.05}$ & $0.4^{+0.3}_{-0.1}$ & ...\\
090111 & ... & $2.4\pm0.2$ & $<$28 & $0.80\pm0.07$ & $59.7/56^{1}$ & $22^{+14}_{-21}$ & $0.9^{+4.9}_{-0.2}$ & $1.23^{+2.13}_{-0.05}$ & ...\\
090113 & $1.5\pm0.1$ & ... & $>$94 & $1.32\pm0.08$ & $41.2/56^{1}$ & $128^{+434}_{-40}$ & $0.35^{+0.22}_{-0.07}$ & $1.3^{+1.3}_{-0.3}$ & ...\\
090123 & $1.6\pm0.1$ & ... & $>$92 & $4.7\pm0.4$ & $53.2/56^{1}$ & $116^{+410}_{-39}$ & $1.4^{+1.1}_{-0.4}$ & $5^{+5}_{-1}$ & ...\\
090129 & $1.4\pm0.3$ & ... & $70^{+30}_{-10}$ & $2.5^{+0.2}_{-0.2}$ & $66.3/55^{2}$ & $65^{+16}_{-12}$ & $1.5^{+0.8}_{-0.4}$ & $3.4^{+0.5}_{-0.4}$ & ...\\
090201 & $0.8\pm0.2$ & ... & $100^{+20}_{-10}$ & $40\pm1$ & $46.5/55^{2}$ & $103^{+17}_{-13}$ & $10^{+2}_{-2}$ & $47\pm5$ & ...\\
090205 & $1^{+1}_{-2}$ & ... & $<$45 & $0.19^{+0.03}_{-0.02}$ & $51.8/55^{2}$ & $33\pm31$ & $1.9^{+10.2}_{-0.9}$ & $1.2^{+1.6}_{-0.2}$ & $4.6497^{53}$\\
090301 & $0.9\pm0.1$ & ... & $240^{+140}_{-60}$ & $42\pm2$ & $34.7/55^{2}$ & $246^{+131}_{-60}$ & $7.0^{+0.9}_{-0.7}$ & $110\pm30$ & ...\\
090305 & $1.1\pm0.3$ & ... & $>$72 & $0.22\pm0.05$ & $50.9/56^{1}$ & $270^{+520}_{-170}$ & $0.027^{+0.017}_{-0.008}$ & $0.3^{+0.4}_{-0.1}$ & ...\\
090307 & $-5\pm1$ & $2.01^{+1.65}_{-0.01}$ & $51^{+13}_{-8}$ & $0.32\pm0.05$ & $59.6/54^{3}$ & $330^{+730}_{-230}$ & $0.07^{+0.04}_{-0.02}$ & $0.8^{+1.1}_{-0.5}$ & ...\\
090308 & $1.9^{+0.6}_{-0.5}$ & ... & ... & $0.6^{+0.2}_{-0.2}$ & $67.0/56^{1}$ & $47^{+332}_{-45}$ & $0.3^{+1.1}_{-0.1}$ & $0.7^{+1.0}_{-0.2}$ & ...\\
090309 & $1.3\pm0.4$ & ... & $>$76 & $0.27^{+0.07}_{-0.06}$ & $57.8/56^{1}$ & $300^{+690}_{-200}$ & $0.05^{+0.04}_{-0.01}$ & $0.4^{+0.4}_{-0.2}$ & ...\\
090313 & $1.9\pm0.3$ & ... & ... & $2.2\pm0.4$ & $51.9/56^{1}$ & $55^{+202}_{-51}$ & $7^{+26}_{-4}$ & $4.6^{+7.0}_{-0.5}$ & $3.375^{54}$\\
090401A & $1.4\pm0.2$ & ... & $130^{+160}_{-30}$ & $14.7\pm1.1$ & $57.4/55^{2}$ & $116^{+92}_{-28}$ & $6^{+3}_{-1}$ & $19^{+7}_{-3}$ & ...\\
090401B & $1.24\pm0.05$ & ... & $>$255 & $21.4\pm0.6$ & $55.1/56^{1}$ & $450^{+690}_{-210}$ & $3.8^{+0.7}_{-0.4}$ & $40^{+30}_{-10}$ & ...\\
090404 & $1.8^{+0.2}_{-0.4}$ & ... & $<$33 & $3.1^{+0.2}_{-0.2}$ & $49.8/55^{2}$ & $31^{+4}_{-30}$ & $3.8^{+12.6}_{-0.8}$ & $5.01^{+7.40}_{-0.02}$ & ...\\
090407 & $1.5\pm0.4$ & ... & $>$49 & $1.1^{+0.3}_{-0.2}$ & $50.9/56^{1}$ & $100^{+498}_{-50}$ & $0.23^{+0.23}_{-0.08}$ & $1.0^{+1.8}_{-0.3}$ & ...\\
090408 & ... & $2.9^{+1.8}_{-1.0}$ & $<$25 & $0.09^{+0.04}_{-0.03}$ & $40.0/56^{1}$ & $11^{+17}_{-10}$ & $0.2^{+4.5}_{-0.2}$ & $0.2^{+0.5}_{-0.1}$ & ...\\
090410 & $0.8\pm0.2$ & ... & $170^{+120}_{-40}$ & $9.2\pm0.9$ & $49.7/55^{2}$ & $192^{+187}_{-45}$ & $1.5^{+0.4}_{-0.2}$ & $12^{+7}_{-3}$ & ...\\
090417A & $-1^{+2}_{-4}$ & ... & $70^{+150}_{-20}$ & $0.046^{+0.013}_{-0.008}$ & $17.0/11^{2}$ & $111^{+399}_{-56}$ & $0.016^{+0.013}_{-0.006}$ & $0.07^{+0.12}_{-0.02}$ & ...\\
090417B & $1.7\pm0.1$ & ... & $>$101 & $3.1\pm0.3$ & $52.6/56^{1}$ & $111^{+708}_{-41}$ & $1.6^{+1.3}_{-0.4}$ & $3.9^{+4.0}_{-0.8}$ & ...\\
090418 & $1.39\pm0.07$ & ... & $>$172 & $8.7\pm0.4$ & $40.4/56^{1}$ & $330^{+580}_{-180}$ & $7^{+2}_{-2}$ & $9^{+6}_{-3}$ & $1.608^{55}$\\
090419 & $1.3\pm0.2$ & ... & $>$91 & $4.7\pm0.5$ & $53.6/56^{1}$ & $182^{+528}_{-82}$ & $0.9^{+0.5}_{-0.2}$ & $5^{+7}_{-2}$ & ...\\
090422 & $1.6\pm0.4$ & ... & $>$41 & $0.6^{+0.2}_{-0.1}$ & $56.8/56^{1}$ & $90^{+642}_{-53}$ & $0.16^{+0.18}_{-0.06}$ & $0.6^{+0.9}_{-0.2}$ & ...\\
090423 & $0.7\pm0.6$ & ... & $51^{+9}_{-6}$ & $0.67^{+0.06}_{-0.05}$ & $55.3/55^{2}$ & $52^{+10}_{-8}$ & $4^{+6}_{-2}$ & $8^{+2}_{-1}$ & $8.3^{56}$\\
090424 & $1.1\pm0.2$ & ... & $130^{+40}_{-20}$ & $28\pm1$ & $33.9/55^{2}$ & $128^{+31}_{-22}$ & $4.3^{+1.1}_{-0.7}$ & $2.6\pm0.4$ & $0.544^{57}$\\
090426 & ... & $2.0\pm0.3$ & $<$212 & $0.25\pm0.04$ & $54.5/56^{1}$ & $45^{+57}_{-43}$ & $0.9^{+7.6}_{-0.3}$ & $0.42^{+0.72}_{-0.04}$ & $2.609^{58}$\\
090429A & $0.7\pm0.7$ & ... & $90^{+210}_{-20}$ & $0.8^{+0.2}_{-0.1}$ & $48.7/55^{2}$ & $111^{+244}_{-33}$ & $0.23^{+0.16}_{-0.05}$ & $1.1^{+1.1}_{-0.2}$ & ...\\
090429B & $0.7\pm0.9$ & ... & $46^{+11}_{-7}$ & $0.34^{+0.04}_{-0.03}$ & $55.8/55^{2}$ & $47^{+12}_{-9}$ & $0.21^{+0.14}_{-0.06}$ & $0.49^{+0.14}_{-0.07}$ & ...\\
090509 & $1.9\pm0.3$ & ... & ... & $3.8\pm0.5$ & $51.9/56^{1}$ & $55^{+202}_{-51}$ & $1.6^{+3.4}_{-0.7}$ & $3.8^{+5.4}_{-0.6}$ & ...\\
090510 & $1.0\pm0.2$ & ... & $>$97 & $1.1\pm0.2$ & $52.0/56^{1}$ & $370^{+620}_{-220}$ & $0.13^{+0.05}_{-0.03}$ & $0.3^{+0.5}_{-0.2}$ & $0.903^{59}$\\
090515 & $0^{+1}_{-2}$ & ... & $90^{+2180}_{-30}$ & $0.035^{+0.014}_{-0.007}$ & $13.6/11^{2}$ & $182^{+528}_{-99}$ & $0.009^{+0.006}_{-0.003}$ & $0.06^{+0.12}_{-0.03}$ & ...\\
090516 & $1.6\pm0.1$ & ... & $>$101 & $15\pm1$ & $69.7/56^{1}$ & $135^{+584}_{-47}$ & $50^{+70}_{-20}$ & $50^{+50}_{-10}$ & $4.109^{60}$\\
090518 & $1.5\pm0.2$ & ... & $>$68 & $1.0\pm0.2$ & $46.9/56^{1}$ & $135^{+447}_{-70}$ & $0.23^{+0.18}_{-0.07}$ & $1.0^{+1.5}_{-0.4}$ & ...\\
090519 & $1.0\pm0.2$ & ... & $>$129 & $3.3\pm0.5$ & $48.5/56^{1}$ & $410^{+810}_{-220}$ & $2.3^{+1.2}_{-0.6}$ & $15^{+13}_{-8}$ & $3.85^{61}$\\
090529 & $1^{+1}_{-1}$ & ... & $40^{+20}_{-10}$ & $1.1^{+0.2}_{-0.1}$ & $43.1/55^{2}$ & $43^{+31}_{-17}$ & $5^{+7}_{-2}$ & $2.5^{+1.4}_{-0.5}$ & $2.625^{62}$\\
090530 & $1.6\pm0.2$ & ... & $>$63 & $1.8\pm0.2$ & $45.6/56^{1}$ & $90^{+215}_{-33}$ & $0.5^{+0.4}_{-0.1}$ & $1.7^{+1.6}_{-0.3}$ & ...\\
090531A & $0.7\pm0.6$ & ... & $64^{+24}_{-10}$ & $1.6^{+0.2}_{-0.1}$ & $78.4/55^{2}$ & $67^{+26}_{-13}$ & $0.6^{+0.4}_{-0.2}$ & $2.1^{+0.5}_{-0.3}$ & ...\\
090531B & $1.6\pm0.2$ & ... & $>$112 & $1.1\pm0.2$ & $45.8/56^{1}$ & $165^{+648}_{-81}$ & $0.4^{+0.3}_{-0.1}$ & $1.4^{+1.5}_{-0.4}$ & ...\\
090607 & $1.2\pm0.3$ & ... & $>$84 & $0.26\pm0.05$ & $45.5/56^{1}$ & $300^{+550}_{-200}$ & $0.036^{+0.023}_{-0.010}$ & $0.3^{+0.5}_{-0.2}$ & ...\\
090618 & $1.29\pm0.08$ & ... & $140^{+20}_{-10}$ & $148\pm2$ & $14.4/55^{2}$ & $138^{+21}_{-12}$ & $31\pm4$ & $15\pm1$ & $0.54^{63}$\\
090621B & $0.8\pm0.3$ & ... & $>$128 & $0.22\pm0.04$ & $22.4/27^{1}$ & $500^{+890}_{-280}$ & $0.018^{+0.006}_{-0.004}$ & $0.4^{+0.7}_{-0.2}$ & ...\\
090628 & $1.4\pm0.2$ & ... & $>$103 & $1.4\pm0.2$ & $56.2/56^{1}$ & $200^{+560}_{-100}$ & $0.32^{+0.18}_{-0.10}$ & $1.7^{+1.8}_{-0.7}$ & ...\\
090708 & $0^{+1}_{-1}$ & ... & $60^{+20}_{-10}$ & $0.63^{+0.10}_{-0.07}$ & $58.2/55^{2}$ & $61^{+41}_{-20}$ & $0.3^{+0.3}_{-0.1}$ & $0.9^{+0.6}_{-0.2}$ & ...\\
090709A & $1.1\pm0.1$ & ... & $300^{+500}_{-100}$ & $46\pm2$ & $38.7/55^{2}$ & $300^{+365}_{-85}$ & $8.6^{+1.3}_{-1.0}$ & $120^{+20}_{-30}$ & ...\\
090709B & $0.4\pm1.1$ & ... & $70^{+50}_{-10}$ & $1.5^{+0.3}_{-0.2}$ & $54.7/55^{2}$ & $82^{+106}_{-23}$ & $0.6^{+0.5}_{-0.2}$ & $2.1^{+1.7}_{-0.4}$ & ...\\
090712 & $1.4\pm0.1$ & ... & $>$107 & $6.9\pm0.5$ & $52.6/56^{1}$ & $182^{+528}_{-67}$ & $1.3^{+0.7}_{-0.2}$ & $7^{+9}_{-2}$ & ...\\
090715A & $1.1\pm0.2$ & ... & $>$110 & $0.9\pm0.1$ & $53.4/56^{1}$ & $370^{+770}_{-200}$ & $0.09^{+0.05}_{-0.02}$ & $1.3^{+2.2}_{-0.6}$ & ...\\
090715B & $1.61\pm0.07$ & ... & $>$130 & $9.0\pm0.4$ & $54.8/56^{1}$ & $182^{+528}_{-82}$ & $37^{+19}_{-8}$ & $24^{+15}_{-5}$ & $3.0^{64}$\\
090726 & $1.2^{+0.8}_{-1.3}$ & ... & $<$37 & $0.65^{+0.08}_{-0.06}$ & $51.8/55^{2}$ & $27^{+13}_{-22}$ & $5^{+21}_{-3}$ & $1.8^{+2.1}_{-0.4}$ & $2.71^{65}$\\
090727 & $1.3\pm0.3$ & ... & $>$68 & $2.6\pm0.5$ & $63.6/56^{1}$ & $165^{+499}_{-88}$ & $0.5^{+0.3}_{-0.2}$ & $2.6^{+4.1}_{-1.0}$ & ...\\
090728 & $1.8\pm0.2$ & ... & ... & $1.4\pm0.2$ & $51.6/56^{1}$ & $61^{+381}_{-37}$ & $0.6^{+0.6}_{-0.2}$ & $1.4^{+1.7}_{-0.2}$ & ...\\
090807 & $1.4^{+0.6}_{-0.9}$ & ... & $<$34 & $1.9^{+0.2}_{-0.2}$ & $61.8/55^{2}$ & $27^{+9}_{-18}$ & $2.1^{+3.5}_{-0.7}$ & $3.5^{+2.2}_{-0.9}$ & ...\\
090809 & $1.7\pm0.6$ & ... & ... & $0.9^{+0.3}_{-0.3}$ & $41.3/56^{1}$ & $74^{+826}_{-68}$ & $2^{+7}_{-1}$ & $1.4^{+2.4}_{-0.4}$ & $2.737^{66}$\\
090812 & $1.30\pm0.06$ & ... & $>$144 & $11.6\pm0.5$ & $49.6/56^{1}$ & $246^{+493}_{-94}$ & $11^{+5}_{-2}$ & $19^{+17}_{-5}$ & $2.452^{67}$\\
090813 & $1.6\pm0.1$ & ... & $>$132 & $2.4\pm0.2$ & $56.9/56^{1}$ & $165^{+648}_{-73}$ & $1.1^{+0.5}_{-0.2}$ & $3.3^{+3.2}_{-0.8}$ & ...\\
\end{longtable}
